Study and improvement of search algorithms in two-players perfect information games

Games, in their mathematical sense, are everywhere (game industries, economics, defense, education, chemistry, biology, ...).Search algorithms in games are artificial intelligence methods for playing such games. Unfortunately, there is no study on these algorithms that evaluates the generality of their performance. We propose to address this gap in the case of two-player zero-sum games with perfect information. Furthermore, we propose a new search algorithm and we show that, for a short search time, it outperforms all studied algorithms on all games in this large experiment and that, for a medium search time, it outperforms all studied algorithms on 17 of the 22 studied games.

==> (inline-0) <==
\begin{tabular}{ccc||cc||c||c}
\hline 
 & {\footnotesize{}{}mean} & \multicolumn{2}{c}{{\footnotesize{}{}lower bound}} & \multicolumn{3}{c}{{\footnotesize{}{}upper bound}}\tabularnewline
\hline 
{\footnotesize{}{}$\ubfms$} & {\footnotesize{}{}$-23.02\%$} & \multicolumn{2}{c}{{\footnotesize{}{}$-23.59\%$}} & \multicolumn{3}{c}{{\footnotesize{}{}$-22.45\%$}}\tabularnewline
{\footnotesize{}{}$\ubfm$} & {\footnotesize{}{}$-34.12\%$} & \multicolumn{2}{c}{{\footnotesize{}{}$-34.66\%$}} & \multicolumn{3}{c}{{\footnotesize{}{}$-33.56\%$}}\tabularnewline
{\footnotesize{}{}$\alphabeta$} & {\footnotesize{}{}$-54.33\%$} & \multicolumn{2}{c}{{\footnotesize{}{}$-54.81\%$}} & \multicolumn{3}{c}{{\footnotesize{}{}$-53.85\%$}}\tabularnewline
{\footnotesize{}{}$\mcts{}$} & {\footnotesize{}{}$-93.55\%$} & \multicolumn{2}{c}{{\footnotesize{}{}$-93.38\%$}} & \multicolumn{3}{c}{{\footnotesize{}{}$-93.08\%$}}\tabularnewline
{\footnotesize{}{}$\mctsh{}$} & {\footnotesize{}{}$-77.38\%$} & \multicolumn{2}{c}{{\footnotesize{}{}$-77.72\%$}} & \multicolumn{3}{c}{{\footnotesize{}{}$-77.03\%$}}\tabularnewline
\end{tabular}
\begin{tabular}{ccc||cc||c}
\hline 
 & {\footnotesize{}{}mean} & \multicolumn{2}{c}{{\footnotesize{}{}lower bound}} & \multicolumn{2}{c}{{\footnotesize{}{}upper bound}}\tabularnewline
\hline 
{\footnotesize{}{}$\ubfms$} & {\footnotesize{}{}$8.64\%$} & \multicolumn{2}{c}{{\footnotesize{}{}$8.06\%$}} & \multicolumn{2}{c}{{\footnotesize{}{}$9.23\%$}}\tabularnewline
{\footnotesize{}{}$\ubfm$} & {\footnotesize{}{}$0.08\%$} & \multicolumn{2}{c}{{\footnotesize{}{}$-0.51\%$}} & \multicolumn{2}{c}{{\footnotesize{}{}$0.68\%$}}\tabularnewline
{\footnotesize{}{}$k$-best $\alphabeta$} & {\footnotesize{}{}$-11.78\%$} & \multicolumn{2}{c}{{\footnotesize{}{}$-12.37\%$}} & \multicolumn{2}{c}{{\footnotesize{}{}$-11.18\%$}}\tabularnewline
{\footnotesize{}{}$\mtdf{}$} & {\footnotesize{}{}$-39.69\%$} & \multicolumn{2}{c}{{\footnotesize{}{}$-40.21\%$}} & \multicolumn{2}{c}{{\footnotesize{}{}$-39.16\%$}}\tabularnewline
{\footnotesize{}{}$\alphabeta$} & {\footnotesize{}{}$-41.79\%$} & \multicolumn{2}{c}{{\footnotesize{}{}$-42.3\%$}} & \multicolumn{2}{c}{{\footnotesize{}{}$-41.25\%$}}\tabularnewline
{\footnotesize{}{}$\pvs{}$} & {\footnotesize{}{}$-42.3\%$} & \multicolumn{2}{c}{{\footnotesize{}{}$-42.3\%$}} & \multicolumn{2}{c}{{\footnotesize{}{}$-42.82\%$}}\tabularnewline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
 & {\tiny{}{}Amazons} & {\tiny{}{}Arimaa} & {\tiny{}{}Ataxx} & {\tiny{}{}Breaktrhough} & {\tiny{}{}Brazilian} & {\tiny{}{}Canadian} & {\tiny{}{}Clobber} & {\tiny{}{}Connect6} & {\tiny{}{}International} & {\tiny{}{}Chess} & {\tiny{}{}Go}\tabularnewline
 &  &  &  &  & {\tiny{}{}Draughts} & {\tiny{}{}Draughts} &  &  & {\tiny{}{}Draughts} &  & {\small{}${\scriptscriptstyle 9\times9}$}\tabularnewline
\hline 
{\scriptsize{}{}$\ubfms$} & {\tiny{}{}-26 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-22 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-60 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
4} & {\tiny{}{}-8 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-1 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-14 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-33 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-36 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
5} & {\tiny{}{}-4 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-33 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-8 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3}\tabularnewline
{\scriptsize{}{}$\ubfm$} & {\tiny{}{}-45 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-28 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-70 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-23 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-1 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-20 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-49 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-48 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
4} & {\tiny{}{}-7 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-42 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-23 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3}\tabularnewline
{\scriptsize{}{}$\alphabeta$} & {\tiny{}{}-69 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-47 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-95 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-50 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}0 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-20 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-58 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-83 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-6 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-19 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-77 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2}\tabularnewline
{\scriptsize{}{}$\mcts{}$} & {\tiny{}{}-100 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-27 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-100 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-100 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-69 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-99 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-99 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-94 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-97 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-99 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-94 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1}\tabularnewline
{\scriptsize{}{}$\mctsh{}$} & {\tiny{}{}-97 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-46 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-99 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-80 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-44 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-79 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-56 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-98 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-73 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-86 }{\small{}${\scriptscriptstyle {\scriptscriptstyle {\scriptscriptstyle \pm}}}$}{\tiny{}{}
1} & {\tiny{}{}-26 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3}\tabularnewline
\hline 
 & {\tiny{}{}Gomoku} & {\tiny{}{}Havannah} & {\tiny{}{}Hex} & {\tiny{}{}Hex} & {\tiny{}{}Hex} & {\tiny{}{}Lines of} & {\tiny{}{}Othello} & {\tiny{}{}Othello} & {\tiny{}{}Santorini} & {\tiny{}{}Surakarta} & {\tiny{}{}Xiangqi}\tabularnewline
 &  &  & {\small{}${\scriptscriptstyle 11\times11}$} & {\small{}${\scriptscriptstyle 13\times13}$} & {\small{}${\scriptscriptstyle 19\times19}$} & {\tiny{}{}Action} & {\small{}${\scriptscriptstyle 10\times10}$} & {\small{}${\scriptscriptstyle 8\times8}$} &  &  & \tabularnewline
\hline 
{\scriptsize{}{}$\ubfms$} & {\tiny{}{}-28 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-44 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-13 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-32 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-34 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-30 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-29 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-1 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-2 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
5} & {\tiny{}{}-3 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-54 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2}\tabularnewline
{\scriptsize{}{}$\ubfm$} & {\tiny{}{}-42 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-55 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-25 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-37 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-48 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-48 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-42 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-18 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-11 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
5} & {\tiny{}{}-4 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-67 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2}\tabularnewline
{\scriptsize{}{}$\alphabeta$} & {\tiny{}{}-77 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-65 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-48 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-65 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-76 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-81 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-83 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-49 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-35 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
5} & {\tiny{}{}-16 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-87 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1}\tabularnewline
{\scriptsize{}{}$\mcts{}$} & {\tiny{}{}-100 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-99 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-100 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-100 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-100 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-99 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-87 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-97 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-100 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-99 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-99 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0}\tabularnewline
{\scriptsize{}{}$\mctsh{}$} & {\tiny{}{}-99 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-74 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-98 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-99 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-99 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0} & {\tiny{}{}-82 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-90 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-69 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-79 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-47 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-96 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
0}\tabularnewline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
 & {\tiny{}{}Amazons} & {\tiny{}{}Arimaa} & {\tiny{}{}Ataxx} & {\tiny{}{}Breaktrhough} & {\tiny{}{}Brazilian} & {\tiny{}{}Canadian} & {\tiny{}{}Clobber} & {\tiny{}{}Connect6} & {\tiny{}{}International} & {\tiny{}{}Chess} & {\tiny{}{}Go 9}\tabularnewline
\hline 
{\tiny{}{}$\ubfms$} & {\tiny{}{}13 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}5 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}10 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
5} & {\tiny{}{}25 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}0 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}4 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}19 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}6 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
5} & {\tiny{}{}0 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}3 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}8 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3}\tabularnewline
{\tiny{}{}$\ubfm$} & {\tiny{}{}-1 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}0 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}5 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
5} & {\tiny{}{}-1 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}1 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}0 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-2 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}2 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
5} & {\tiny{}{}0 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}1 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}0 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3}\tabularnewline
{\tiny{}{}$k$-best $\alphabeta$} & {\tiny{}{}-25 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-18 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-43 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
4} & {\tiny{}{}-5 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}9 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}14 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-6 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-56 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
4} & {\tiny{}{}12 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}14 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}13 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3}\tabularnewline
{\tiny{}{}$\mtdf{}$} & {\tiny{}{}-61 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-36 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-88 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-38 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}5 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}13 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-42 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-77 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}10 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}-34 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-1 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3}\tabularnewline
{\tiny{}{}$\alphabeta$} & {\tiny{}{}-60 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-35 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-89 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-41 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}4 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}4 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-42 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-77 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}9 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-36 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}2 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3}\tabularnewline
{\tiny{}{}$\pvs{}$} & {\tiny{}{}-63 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-39 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-89 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-38 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}5 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
1} & {\tiny{}{}6 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-43 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-78 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}6 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-35 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-1 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3}\tabularnewline
\hline 
 & {\tiny{}{}Gomoku} & {\tiny{}{}Havannah} & {\tiny{}{}Hex 11} & {\tiny{}{}Hex 13} & {\tiny{}{}Hex 19} & {\tiny{}{}Lines of A.} & {\tiny{}{}Othello 10} & {\tiny{}{}Othello 8} & {\tiny{}{}Santorini} & {\tiny{}{}Surakarta} & {\tiny{}{}Xiangqi}\tabularnewline
\hline 
{\tiny{}{}$\ubfms$} & {\tiny{}{}6 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}11 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}7 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}5 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}3 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}18 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}8 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}11 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}7 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
5} & {\tiny{}{}0 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}8 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3}\tabularnewline
{\tiny{}{}$\ubfm$} & {\tiny{}{}0 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-2 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}0 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}2 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-2 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}2 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}1 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-1 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}0 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
5} & {\tiny{}{}0 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}1 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3}\tabularnewline
{\tiny{}{}$k$-best $\alphabeta$} & {\tiny{}{}-37 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-13 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-21 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-27 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-37 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-7 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-31 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-10 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}12 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
5} & {\tiny{}{}-4 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-2 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3}\tabularnewline
{\tiny{}{}$\mtdf{}$} & {\tiny{}{}-75 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-55 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-39 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-55 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-54 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-58 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-76 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-39 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-9 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
5} & {\tiny{}{}-8 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-52 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3}\tabularnewline
{\tiny{}{}$\alphabeta$} & {\tiny{}{}-77 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-59 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-42 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-60 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-61 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-62 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-78 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-40 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-18 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
5} & {\tiny{}{}-9 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-55 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2}\tabularnewline
{\tiny{}{}$\pvs{}$} & {\tiny{}{}-77 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-58 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-41 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-61 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-61 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-60 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-79 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-42 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2} & {\tiny{}{}-20 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
5} & {\tiny{}{}-10 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
3} & {\tiny{}{}-53 }{\small{}${\scriptscriptstyle {\scriptscriptstyle \pm}}$}{\tiny{}{}
2}\tabularnewline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
 &  &  &  & {\tiny{}{}mean} & \multicolumn{2}{c}{{\tiny{}{}lower bound}} & \multicolumn{2}{c}{{\tiny{}{}upper bound}} &  &  & \tabularnewline
\hline 
 &  &  & {\scriptsize{}{}$\ubfms$} & {\tiny{}{}-38.57} & \multicolumn{2}{c}{{\tiny{}{}-39.12}} & \multicolumn{2}{c}{{\tiny{}{}-38.02}} &  &  & \tabularnewline
 &  &  & {\scriptsize{}{}$\ubfm$} & {\tiny{}{}-43.55} & \multicolumn{2}{c}{{\tiny{}{}-44.08}} & \multicolumn{2}{c}{{\tiny{}{}-43.01}} &  &  & \tabularnewline
 &  &  & {\scriptsize{}{}$\alphabeta$} & {\tiny{}{}-61.69} & \multicolumn{2}{c}{{\tiny{}{}-62.16}} & \multicolumn{2}{c}{{\tiny{}{}-61.23}} &  &  & \tabularnewline
 &  &  & {\scriptsize{}{}$\mcts{}$} & {\tiny{}{}-95.13} & \multicolumn{2}{c}{{\tiny{}{}-95.23}} & \multicolumn{2}{c}{{\tiny{}{}-95.02}} &  &  & \tabularnewline
 &  &  & {\scriptsize{}{}$\mctsh{}$} & {\tiny{}{}-78.47} & \multicolumn{2}{c}{{\tiny{}{}-78.83}} & \multicolumn{2}{c}{{\tiny{}{}-78.12}} &  &  & \tabularnewline
\hline 
 & {\tiny{}{}Amazons} & {\tiny{}{}Arimaa} & {\tiny{}{}Ataxx} & {\tiny{}{}Breaktrhough} & {\tiny{}{}Brazilian} & {\tiny{}{}Canadian} & {\tiny{}{}Clobber} & {\tiny{}{}Connect6} & {\tiny{}{}International} & {\tiny{}{}Chess} & {\tiny{}{}Go}\tabularnewline
 &  &  &  &  & {\tiny{}{}Draughts} & {\tiny{}{}Draughts} &  &  & {\tiny{}{}Draughts} &  & {\small{}${\scriptscriptstyle 9\times9}$}\tabularnewline
\hline 
{\scriptsize{}{}$\ubfms$} & {\tiny{}{}-43 $\pm$ 3} & {\tiny{}{}-26 $\pm$ 2} & {\tiny{}{}-87 $\pm$ 2} & {\tiny{}{}-27 $\pm$ 3} & {\tiny{}{}-7 $\pm$ 1} & {\tiny{}{}-33 $\pm$ 3} & {\tiny{}{}-46 $\pm$ 3} & {\tiny{}{}-51 $\pm$ 4} & {\tiny{}{}-17 $\pm$ 1} & {\tiny{}{}-62 $\pm$ 2} & {\tiny{}{}-16 $\pm$ 3}\tabularnewline
{\scriptsize{}{}$\ubfm$} & {\tiny{}{}-42 $\pm$ 3} & {\tiny{}{}-33 $\pm$ 1} & {\tiny{}{}-81 $\pm$ 2} & {\tiny{}{}-43 $\pm$ 3} & {\tiny{}{}-14 $\pm$ 1} & {\tiny{}{}-49 $\pm$ 3} & {\tiny{}{}-11 $\pm$ 3} & {\tiny{}{}-57 $\pm$ 4} & {\tiny{}{}-26 $\pm$ 1} & {\tiny{}{}-67 $\pm$ 2} & {\tiny{}{}-25 $\pm$ 3}\tabularnewline
{\scriptsize{}{}$\alphabeta$} & {\tiny{}{}-69 $\pm$ 2} & {\tiny{}{}-41 $\pm$ 1} & {\tiny{}{}-92 $\pm$ 2} & {\tiny{}{}-57 $\pm$ 2} & {\tiny{}{}-33 $\pm$ 2} & {\tiny{}{}-71 $\pm$ 2} & {\tiny{}{}-54 $\pm$ 2} & {\tiny{}{}-84 $\pm$ 3} & {\tiny{}{}-54 $\pm$ 2} & {\tiny{}{}-83 $\pm$ 1} & {\tiny{}{}-24 $\pm$ 3}\tabularnewline
{\scriptsize{}{}$\mcts{}$} & {\tiny{}{}-100 $\pm$ 0} & {\tiny{}{}-24 $\pm$ 2} & {\tiny{}{}-100 $\pm$ 0} & {\tiny{}{}-100 $\pm$ 0} & {\tiny{}{}-93 $\pm$ 1} & {\tiny{}{}-100 $\pm$ 0} & {\tiny{}{}-100 $\pm$ 0} & {\tiny{}{}-96 $\pm$ 2} & {\tiny{}{}-100 $\pm$ 0} & {\tiny{}{}-100 $\pm$ 0} & {\tiny{}{}-99 $\pm$ 1}\tabularnewline
{\scriptsize{}{}$\mctsh{}$} & {\tiny{}{}-92 $\pm$ 1} & {\tiny{}{}-41 $\pm$ 2} & {\tiny{}{}-100 $\pm$ 0} & {\tiny{}{}-64 $\pm$ 3} & {\tiny{}{}-61 $\pm$ 2} & {\tiny{}{}-85 $\pm$ 2} & {\tiny{}{}-58 $\pm$ 3} & {\tiny{}{}-96 $\pm$ 2} & {\tiny{}{}-80 $\pm$ 1} & {\tiny{}{}-88 $\pm$ 1} & {\tiny{}{}-31 $\pm$ 4}\tabularnewline
\hline 
 & {\tiny{}{}Gomoku} & {\tiny{}{}Havannah} & {\tiny{}{}Hex} & {\tiny{}{}Hex} & {\tiny{}{}Hex} & {\tiny{}{}Lines of} & {\tiny{}{}Othello} & {\tiny{}{}Othello} & {\tiny{}{}Santorini} & {\tiny{}{}Surakarta} & {\tiny{}{}Xiangqi}\tabularnewline
 &  &  & {\small{}${\scriptscriptstyle 11\times11}$} & {\small{}${\scriptscriptstyle 13\times13}$} & {\small{}${\scriptscriptstyle 19\times19}$} & {\tiny{}{}Action} & {\small{}${\scriptscriptstyle 10\times10}$} & {\small{}${\scriptscriptstyle 8\times8}$} &  &  & \tabularnewline
\hline 
{\scriptsize{}{}$\ubfms$} & {\tiny{}{}-53 $\pm$ 2} & {\tiny{}{}-46 $\pm$ 3} & {\tiny{}{}-23 $\pm$ 3} & {\tiny{}{}-43 $\pm$ 3} & {\tiny{}{}-43 $\pm$ 3} & {\tiny{}{}-66 $\pm$ 2} & {\tiny{}{}-48 $\pm$ 2} & {\tiny{}{}-22 $\pm$ 3} & {\tiny{}{}-16 $\pm$ 5} & {\tiny{}{}-5 $\pm$ 3} & {\tiny{}{}-79 $\pm$ 2}\tabularnewline
{\scriptsize{}{}$\ubfm$} & {\tiny{}{}-63 $\pm$ 2} & {\tiny{}{}-45 $\pm$ 3} & {\tiny{}{}-30 $\pm$ 3} & {\tiny{}{}-50 $\pm$ 3} & {\tiny{}{}-67 $\pm$ 2} & {\tiny{}{}-66 $\pm$ 2} & {\tiny{}{}-59 $\pm$ 2} & {\tiny{}{}-34 $\pm$ 3} & {\tiny{}{}-19 $\pm$ 5} & {\tiny{}{}-8 $\pm$ 3} & {\tiny{}{}-77 $\pm$ 2}\tabularnewline
{\scriptsize{}{}$\alphabeta$} & {\tiny{}{}-79 $\pm$ 2} & {\tiny{}{}-44 $\pm$ 3} & {\tiny{}{}-55 $\pm$ 2} & {\tiny{}{}-67 $\pm$ 2} & {\tiny{}{}-74 $\pm$ 2} & {\tiny{}{}-85 $\pm$ 1} & {\tiny{}{}-88 $\pm$ 1} & {\tiny{}{}-61 $\pm$ 2} & {\tiny{}{}-63 $\pm$ 4} & {\tiny{}{}-13 $\pm$ 3} & {\tiny{}{}-92 $\pm$ 1}\tabularnewline
{\scriptsize{}{}$\mcts{}$} & {\tiny{}{}-100 $\pm$ 0} & {\tiny{}{}-100 $\pm$ 0} & {\tiny{}{}-100 $\pm$ 0} & {\tiny{}{}-100 $\pm$ 0} & {\tiny{}{}-100 $\pm$ 0} & {\tiny{}{}-100 $\pm$ 0} & {\tiny{}{}-95 $\pm$ 1} & {\tiny{}{}-99 $\pm$ 1} & {\tiny{}{}-100 $\pm$ 0} & {\tiny{}{}-100 $\pm$ 0} & {\tiny{}{}-100 $\pm$ 0}\tabularnewline
{\scriptsize{}{}$\mctsh{}$} & {\tiny{}{}-98 $\pm$ 1} & {\tiny{}{}-82 $\pm$ 2} & {\tiny{}{}-95 $\pm$ 1} & {\tiny{}{}-94 $\pm$ 1} & {\tiny{}{}-93 $\pm$ 1} & {\tiny{}{}-85 $\pm$ 2} & {\tiny{}{}-93 $\pm$ 1} & {\tiny{}{}-78 $\pm$ 2} & {\tiny{}{}-92 $\pm$ 2} & {\tiny{}{}-57 $\pm$ 3} & {\tiny{}{}-94 $\pm$ 1}\tabularnewline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
 &  &  &  & {\tiny{}{}mean} & \multicolumn{2}{c}{{\tiny{}{}lower bound}} & \multicolumn{2}{c}{{\tiny{}{}upper bound}} &  &  & \tabularnewline
\hline 
 &  &  & {\tiny{}{}$\ubfms$} & {\tiny{}{}7.49} & \multicolumn{2}{c}{{\tiny{}{}6.88}} & \multicolumn{2}{c}{{\tiny{}{}8.08}} &  &  & \tabularnewline
 &  &  & {\tiny{}{}$\ubfm$} & {\tiny{}{}1.22} & \multicolumn{2}{c}{{\tiny{}{}0.59}} & \multicolumn{2}{c}{{\tiny{}{}1.83}} &  &  & \tabularnewline
 &  &  & {\tiny{}{}$k$-best $\alphabeta$} & {\tiny{}{}-14.34} & \multicolumn{2}{c}{{\tiny{}{}-14.95}} & \multicolumn{2}{c}{{\tiny{}{}-13.72}} &  &  & \tabularnewline
 &  &  & {\tiny{}{}$\mtdf{}$} & {\tiny{}{}-44.35} & \multicolumn{2}{c}{{\tiny{}{}-44.89}} & \multicolumn{2}{c}{{\tiny{}{}-43.82}} &  &  & \tabularnewline
 &  &  & {\tiny{}{}$\alphabeta$} & {\tiny{}{}-46.48} & \multicolumn{2}{c}{{\tiny{}{}-47.02}} & \multicolumn{2}{c}{{\tiny{}{}-45.96}} &  &  & \tabularnewline
 &  &  & {\tiny{}{}$\pvs{}$} & {\tiny{}{}-42.13} & \multicolumn{2}{c}{{\tiny{}{}-42.68}} & \multicolumn{2}{c}{{\tiny{}{}-41.59}} &  &  & \tabularnewline
\hline 
 & {\tiny{}{}Amazons} & {\tiny{}{}Arimaa} & {\tiny{}{}Ataxx} & {\tiny{}{}Breaktrhough} & {\tiny{}{}Brazilian} & {\tiny{}{}Canadian} & {\tiny{}{}Clobber} & {\tiny{}{}Connect6} & {\tiny{}{}International} & {\tiny{}{}Chess} & {\tiny{}{}Go 9}\tabularnewline
\hline 
{\tiny{}{}$\ubfms$} & {\tiny{}{}13 $\pm$ 3} & {\tiny{}{}8 $\pm$ 2} & {\tiny{}{}-5 $\pm$ 5} & {\tiny{}{}16 $\pm$ 3} & {\tiny{}{}2 $\pm$ 1} & {\tiny{}{}7 $\pm$ 3} & {\tiny{}{}-1 $\pm$ 3} & {\tiny{}{}12 $\pm$ 5} & {\tiny{}{}3 $\pm$ 1} & {\tiny{}{}6 $\pm$ 2} & {\tiny{}{}11 $\pm$ 3}\tabularnewline
{\tiny{}{}$\ubfm$} & {\tiny{}{}0 $\pm$ 3} & {\tiny{}{}0 $\pm$ 2} & {\tiny{}{}3 $\pm$ 5} & {\tiny{}{}2 $\pm$ 3} & {\tiny{}{}0 $\pm$ 1} & {\tiny{}{}0 $\pm$ 3} & {\tiny{}{}4 $\pm$ 3} & {\tiny{}{}0 $\pm$ 5} & {\tiny{}{}0 $\pm$ 1} & {\tiny{}{}1 $\pm$ 2} & {\tiny{}{}1 $\pm$ 3}\tabularnewline
{\tiny{}{}$k$-best $\alphabeta$} & {\tiny{}{}-16 $\pm$ 4} & {\tiny{}{}-12 $\pm$ 2} & {\tiny{}{}-28 $\pm$ 5} & {\tiny{}{}-10 $\pm$ 4} & {\tiny{}{}-3 $\pm$ 2} & {\tiny{}{}-7 $\pm$ 4} & {\tiny{}{}-2 $\pm$ 4} & {\tiny{}{}-40 $\pm$ 5} & {\tiny{}{}-3 $\pm$ 2} & {\tiny{}{}-13 $\pm$ 3} & {\tiny{}{}11 $\pm$ 4}\tabularnewline
{\tiny{}{}$\mtdf{}$} & {\tiny{}{}-51 $\pm$ 3} & {\tiny{}{}-27 $\pm$ 2} & {\tiny{}{}-76 $\pm$ 3} & {\tiny{}{}-46 $\pm$ 3} & {\tiny{}{}-17 $\pm$ 2} & {\tiny{}{}-40 $\pm$ 4} & {\tiny{}{}-28 $\pm$ 3} & {\tiny{}{}-53 $\pm$ 5} & {\tiny{}{}-26 $\pm$ 2} & {\tiny{}{}-66 $\pm$ 2} & {\tiny{}{}-13 $\pm$ 4}\tabularnewline
{\tiny{}{}$\alphabeta$} & {\tiny{}{}-49 $\pm$ 3} & {\tiny{}{}-26 $\pm$ 2} & {\tiny{}{}-94 $\pm$ 1} & {\tiny{}{}-49 $\pm$ 3} & {\tiny{}{}-17 $\pm$ 2} & {\tiny{}{}-38 $\pm$ 3} & {\tiny{}{}-19 $\pm$ 3} & {\tiny{}{}-57 $\pm$ 4} & {\tiny{}{}-23 $\pm$ 2} & {\tiny{}{}-68 $\pm$ 2} & {\tiny{}{}-9 $\pm$ 3}\tabularnewline
{\tiny{}{}$\pvs{}$} & {\tiny{}{}-46 $\pm$ 3} & {\tiny{}{}-29 $\pm$ 2} & {\tiny{}{}-50 $\pm$ 4} & {\tiny{}{}-48 $\pm$ 3} & {\tiny{}{}-14 $\pm$ 2} & {\tiny{}{}-37 $\pm$ 4} & {\tiny{}{}-23 $\pm$ 3} & {\tiny{}{}-53 $\pm$ 5} & {\tiny{}{}-25 $\pm$ 2} & {\tiny{}{}-66 $\pm$ 2} & {\tiny{}{}-7 $\pm$ 4}\tabularnewline
\hline 
 & {\tiny{}{}Gomoku} & {\tiny{}{}Havannah} & {\tiny{}{}Hex 11} & {\tiny{}{}Hex 13} & {\tiny{}{}Hex 19} & {\tiny{}{}Lines of A.} & {\tiny{}{}Othello 10} & {\tiny{}{}Othello 8} & {\tiny{}{}Santorini} & {\tiny{}{}Surakarta} & {\tiny{}{}Xiangqi}\tabularnewline
\hline 
{\tiny{}{}$\ubfms$} & {\tiny{}{}7 $\pm$ 3} & {\tiny{}{}3 $\pm$ 3} & {\tiny{}{}6 $\pm$ 3} & {\tiny{}{}4 $\pm$ 3} & {\tiny{}{}16 $\pm$ 3} & {\tiny{}{}10 $\pm$ 3} & {\tiny{}{}6 $\pm$ 3} & {\tiny{}{}11 $\pm$ 3} & {\tiny{}{}8 $\pm$ 5} & {\tiny{}{}0 $\pm$ 3} & {\tiny{}{}12 $\pm$ 3}\tabularnewline
{\tiny{}{}$\ubfm$} & {\tiny{}{}2 $\pm$ 3} & {\tiny{}{}4 $\pm$ 3} & {\tiny{}{}5 $\pm$ 3} & {\tiny{}{}-1 $\pm$ 3} & {\tiny{}{}2 $\pm$ 3} & {\tiny{}{}2 $\pm$ 3} & {\tiny{}{}1 $\pm$ 3} & {\tiny{}{}0 $\pm$ 3} & {\tiny{}{}-2 $\pm$ 5} & {\tiny{}{}0 $\pm$ 3} & {\tiny{}{}0 $\pm$ 3}\tabularnewline
{\tiny{}{}$k$-best $\alphabeta$} & {\tiny{}{}-42 $\pm$ 3} & {\tiny{}{}-6 $\pm$ 4} & {\tiny{}{}-11 $\pm$ 4} & {\tiny{}{}-20 $\pm$ 3} & {\tiny{}{}-18 $\pm$ 3} & {\tiny{}{}-17 $\pm$ 3} & {\tiny{}{}-36 $\pm$ 3} & {\tiny{}{}-21 $\pm$ 3} & {\tiny{}{}-11 $\pm$ 6} & {\tiny{}{}-5 $\pm$ 3} & {\tiny{}{}-19 $\pm$ 4}\tabularnewline
{\tiny{}{}$\mtdf{}$} & {\tiny{}{}-66 $\pm$ 3} & {\tiny{}{}-21 $\pm$ 4} & {\tiny{}{}-28 $\pm$ 3} & {\tiny{}{}-48 $\pm$ 3} & {\tiny{}{}-58 $\pm$ 3} & {\tiny{}{}-73 $\pm$ 2} & {\tiny{}{}-76 $\pm$ 2} & {\tiny{}{}-47 $\pm$ 3} & {\tiny{}{}-43 $\pm$ 5} & {\tiny{}{}-15 $\pm$ 3} & {\tiny{}{}-73 $\pm$ 2}\tabularnewline
{\tiny{}{}$\alphabeta$} & {\tiny{}{}-67 $\pm$ 2} & {\tiny{}{}-38 $\pm$ 3} & {\tiny{}{}-28 $\pm$ 3} & {\tiny{}{}-46 $\pm$ 3} & {\tiny{}{}-59 $\pm$ 2} & {\tiny{}{}-81 $\pm$ 1} & {\tiny{}{}-78 $\pm$ 2} & {\tiny{}{}-49 $\pm$ 2} & {\tiny{}{}-47 $\pm$ 4} & {\tiny{}{}-17 $\pm$ 3} & {\tiny{}{}-77 $\pm$ 2}\tabularnewline
{\tiny{}{}$\pvs{}$} & {\tiny{}{}-64 $\pm$ 3} & {\tiny{}{}-19 $\pm$ 4} & {\tiny{}{}-28 $\pm$ 3} & {\tiny{}{}-47 $\pm$ 3} & {\tiny{}{}-53 $\pm$ 3} & {\tiny{}{}-70 $\pm$ 2} & {\tiny{}{}-77 $\pm$ 2} & {\tiny{}{}-48 $\pm$ 3} & {\tiny{}{}-48 $\pm$ 5} & {\tiny{}{}-15 $\pm$ 3} & {\tiny{}{}-67 $\pm$ 3}\tabularnewline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccc}
\hline 
{\small{}$C=1$ } & {\small{}$C=0.1$ } & {\small{}$C=0.01$ } & {\small{}$C=0.001$ } & {\small{}$C=0.0001$}\tabularnewline
\hline 
{\small{}$-100\%\pm0\%$ } & {\small{}$-100\%\pm0\%$ } & {\small{}$-100\%\pm0\%$ } & {\small{}$-100\%\pm0\%$ } & {\small{}$-100\%\pm0\%$}\tabularnewline
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
{\footnotesize{}{}Symbols}{\small{} } & {\footnotesize{}{}Definition}\tabularnewline
\hline 
\hline 
{\small{}$s$ } & {\footnotesize{}{}a game state}\tabularnewline
\hline 
{\small{}$a$ } & {\footnotesize{}{}an action of the game}\tabularnewline
\hline 
{\footnotesize{}{}$\mathrm{actions}\left(s\right)$}{\small{} } & {\footnotesize{}{}action set of $s$}\tabularnewline
\hline 
{\footnotesize{}{}$\mathrm{first\_player}\left(s\right)$}{\small{} } & {\footnotesize{}{}true if the current player of $s$ is the first
player}\tabularnewline
\hline 
{\footnotesize{}{}$\ended s$}{\small{} } & {\footnotesize{}{}true if $s$ is an end-game state}\tabularnewline
\hline 
{\footnotesize{}{}$a(s)$}{\small{} } & {\footnotesize{}{}state obtained after playing $a$ in $s$}\tabularnewline
\hline 
{\footnotesize{}{}$\mathrm{time}\left(\right)$}{\small{} } & {\footnotesize{}{}current time in seconds}\tabularnewline
\hline 
{\footnotesize{}{}$\tmax$}{\small{} } & {\footnotesize{}{}search time per action}\tabularnewline
\hline 
{\footnotesize{}{}$f(s)$}{\small{} } & {\footnotesize{}{}state evaluation function (first player point of
view)}\tabularnewline
\hline 
{\footnotesize{}{}$\select sa$}{\small{} } & {\footnotesize{}{}number of times $a$ is selected in $s$}\tabularnewline
 & {\footnotesize{}{}(initially, $\select sa=0$ for all $s$ and $a$)}\tabularnewline
\hline 
{\footnotesize{}{}$\mv sa$}{\small{} } & {\footnotesize{}{}state value obtained after playing $a$ in $s$}\tabularnewline
\hline 
{\small{}$\vsign sa$ } & {\footnotesize{}{}relative value of current player after playing
$a$ in $s$}{\small{}:}\tabularnewline
 & {\small{}$\vsign sa=\begin{cases}
\mv sa & \text{if }\firstplayer s\\
-\mv sa & \text{otherwise}
\end{cases}$}\tabularnewline
\hline 
{\footnotesize{}{}$S$}{\small{} } & {\footnotesize{}{}keys of the transposition table $T$}\tabularnewline
\hline 
{\footnotesize{}{}$T$}{\small{} } & {\footnotesize{}{}transposition table}\tabularnewline
 & {\footnotesize{}{}e.g. $T=\liste{\left(\mv sa,\select sa\right)}{s\in S,\,a\in\mathrm{actions}\left(s\right)}$}\tabularnewline
\hline 
{\footnotesize{}{}$\sresol s$}{\small{} } & {\footnotesize{}{}resolution value of s ($0$ by default)}\tabularnewline
\hline 
{\small{}$f\left(\ldots,p\leftarrow P\right)$ } & {\small{}if no value is given for the parameter $p$ of the}\tabularnewline
 & {\small{}function $f$, then $p$ takes the default value $P$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
\tiny{Number in} & {\tiny{}{}Amazons}{\small{} } & {\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}Ataxx}{\small{} } & {\tiny{}{}Breaktrhough}{\small{} } & {\tiny{}{}Brazilian}{\small{} } & {\tiny{}{}Canadian}{\small{} } & {\tiny{}{}Clobber}{\small{} } & {\tiny{}{}Connect6}{\small{} } & {\tiny{}{}International}{\small{} } & {\tiny{}{}Chess}{\small{} } & {\tiny{}{}Go 9}\tabularnewline
\hline 
{\tiny{}{} repetition set}{\small{} } & {\tiny{}{}15}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}11}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}11}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}10}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}15}\tabularnewline
{\tiny{}{} total}{\small{} } & {\tiny{}{}90}{\small{} } & {\tiny{}{}96}{\small{} } & {\tiny{}{}66}{\small{} } & {\tiny{}{}96}{\small{} } & {\tiny{}{}96}{\small{} } & {\tiny{}{}66}{\small{} } & {\tiny{}{}96}{\small{} } & {\tiny{}{}60}{\small{} } & {\tiny{}{}96}{\small{} } & {\tiny{}{}96}{\small{} } & {\tiny{}{}90}\tabularnewline
\hline 
 & {\tiny{}{}Gomoku}{\small{} } & {\tiny{}{}Havannah}{\small{} } & {\tiny{}{}Hex 11}{\small{} } & {\tiny{}{}Hex 13}{\small{} } & {\tiny{}{}Hex 19}{\small{} } & {\tiny{}{}Lines of A.}{\small{} } & {\tiny{}{}Othello 10}{\small{} } & {\tiny{}{}Othello 8}{\small{} } & {\tiny{}{}Santorini}{\small{} } & {\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}Xiangqi}\tabularnewline
\hline 
{\tiny{}{} repetition set}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}15}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}10}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}15}\tabularnewline
{\tiny{}{} total}{\small{} } & {\tiny{}{}96}{\small{} } & {\tiny{}{}90}{\small{} } & {\tiny{}{}96}{\small{} } & {\tiny{}{}96}{\small{} } & {\tiny{}{}96}{\small{} } & {\tiny{}{}96}{\small{} } & {\tiny{}{}96}{\small{} } & {\tiny{}{}96}{\small{} } & {\tiny{}{}60}{\small{} } & {\tiny{}{}96}{\small{} } & {\tiny{}{}90}\tabularnewline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline 
{\tiny{}{}game}{\small{} } & {\tiny{}{}$t$}{\small{} } & {\tiny{}{}$B$}{\small{} } & {\tiny{}{}$\delta$}{\small{} } & {\tiny{}{}$W$}{\small{} } & {\tiny{}{}$R$}{\small{} } & {\tiny{}{}$D$}{\small{} } & {\tiny{}{}R.H}{\small{} } & {\tiny{}{}uses}\tabularnewline
\hline 
\hline 
{\tiny{}{}Amazons}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Amazons}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}5E6}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Amazons}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E6}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}3}\tabularnewline
\hline 
{\tiny{}{}Amazons}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Amazons}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}5}\tabularnewline
\hline 
{\tiny{}{}Amazons}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}2E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Amazons}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}2E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Amazons}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}5E6}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}7}\tabularnewline
\hline 
{\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score + m.}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}12}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}14}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score {*} m.}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score + m.}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Ataxx}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Ataxx}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Ataxx}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}0}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Ataxx}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}2E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}5}\tabularnewline
\hline 
{\tiny{}{}Ataxx}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}5E6}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Brazilian D.}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Brazilian D.}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
\end{tabular}{\tiny{}{}}{\small{}}%
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline 
{\tiny{}{}game}{\small{} } & {\tiny{}{}$t$}{\small{} } & {\tiny{}{}$B$}{\small{} } & {\tiny{}{}$\delta$}{\small{} } & {\tiny{}{}$W$}{\small{} } & {\tiny{}{}$R$}{\small{} } & {\tiny{}{}$D$}{\small{} } & {\tiny{}{}R.H}{\small{} } & {\tiny{}{}uses}\tabularnewline
\hline 
\hline 
{\tiny{}{}Brazilian Dr.}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}14}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Brazilian Dr..}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score + m.}{\small{} } & {\tiny{}{}3}\tabularnewline
\hline 
{\tiny{}{}Brazilian Dr.}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score + m.}{\small{} } & {\tiny{}{}9}\tabularnewline
\hline 
{\tiny{}{}Breaktrhough}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}14}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Breaktrhough}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Breaktrhough}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}3}\tabularnewline
\hline 
{\tiny{}{}Breaktrhough}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Breaktrhough}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Breaktrhough}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Breaktrhough}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}7}\tabularnewline
\hline 
{\tiny{}{}Canadian Dr.}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}3}\tabularnewline
\hline 
{\tiny{}{}Canadian Dr..}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Canadian Dr.}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score + m.}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Canadian Dr.}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score + m.}{\small{} } & {\tiny{}{}3}\tabularnewline
\hline 
{\tiny{}{}Canadian Dr.}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}2E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}3}\tabularnewline
\hline 
{\tiny{}{}Chess}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}9E6}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Chess}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}9E6}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Chess}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Chess}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Chess}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Chess}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Chess}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}5E6}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}5}\tabularnewline
\hline 
{\tiny{}{}Clobber}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}mult. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline 
{\tiny{}{}game}{\small{} } & {\tiny{}{}$t$}{\small{} } & {\tiny{}{}$B$}{\small{} } & {\tiny{}{}$\delta$}{\small{} } & {\tiny{}{}$W$}{\small{} } & {\tiny{}{}$R$}{\small{} } & {\tiny{}{}$D$}{\small{} } & {\tiny{}{}R.H}{\small{} } & {\tiny{}{}uses}\tabularnewline
\hline 
\hline 
{\tiny{}{}Clobber}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}2E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}mult. depth}{\small{} } & {\tiny{}{}3}\tabularnewline
\hline 
{\tiny{}{}Clobber}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}3E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}mult. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Clobber}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}9E6}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}mult. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Clobber}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}1E6}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}mult. depth}{\small{} } & {\tiny{}{}7}\tabularnewline
\hline 
{\tiny{}{}Clobber}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}mult. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Connect6}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}3E6}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}mult. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Connect6}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4E5}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}mult. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Connect6}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}5E5}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}classic gain}{\small{} } & {\tiny{}{}3}\tabularnewline
\hline 
{\tiny{}{}Connect6}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}5E6}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}classic gain}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Connect6}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}5E6}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}classic gain}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Connect6}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}5E6}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}classic gain}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Connect6}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}5E6}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}classic gain}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Go 9x9}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Go 9x9}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Go 9x9}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}0}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Go 9x9}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}5E6}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}3}\tabularnewline
\hline 
{\tiny{}{}Go 9x9}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}3E6}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}6}\tabularnewline
\hline 
{\tiny{}{}Go 9x9}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}5E6}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Gomoku}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}mult. depth}{\small{} } & {\tiny{}{}6}\tabularnewline
\hline 
{\tiny{}{}Gomoku}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}mult. depth}{\small{} } & {\tiny{}{}9}\tabularnewline
\hline 
{\tiny{}{}Gomoku}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}8E6}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}mult. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Havannah}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}mult. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Havannah}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}2E6}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}mult. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
\end{tabular}{\tiny{}{}}{\small{}}%
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline 
{\tiny{}{}game}{\small{} } & {\tiny{}{}$t$}{\small{} } & {\tiny{}{}$B$}{\small{} } & {\tiny{}{}$\delta$}{\small{} } & {\tiny{}{}$W$}{\small{} } & {\tiny{}{}$R$}{\small{} } & {\tiny{}{}$D$}{\small{} } & {\tiny{}{}R.H}{\small{} } & {\tiny{}{}uses}\tabularnewline
\hline 
\hline 
{\tiny{}{}Havannah}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}4E6}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}mult. depth}{\small{} } & {\tiny{}{}4}\tabularnewline
\hline 
{\tiny{}{}Havannah}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}5E5}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}mult. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Havannah}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}6E5}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}mult. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Havannah}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}6E6}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}mult. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Havannah}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}7E5}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}mult. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Havannah}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}8E6}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}mult. depth}{\small{} } & {\tiny{}{}3}\tabularnewline
\hline 
{\tiny{}{}Hex 11x11}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Hex 11x11}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}14}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}3}\tabularnewline
\hline 
{\tiny{}{}Hex 11x11}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Hex 11x11}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}2E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Hex 11x11}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}2E7}{\small{} } & {\tiny{}{}14}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Hex 11x11}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}2E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}3}\tabularnewline
\hline 
{\tiny{}{}Hex 11x11}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3E7}{\small{} } & {\tiny{}{}10}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Hex 11x11}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Hex 13x13}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}3}\tabularnewline
\hline 
{\tiny{}{}Hex 13x13}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}10}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Hex 13x13}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}12}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Hex 13x13}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}14}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}5}\tabularnewline
\hline 
{\tiny{}{}Hex 13x13}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}5}\tabularnewline
\hline 
{\tiny{}{}Hex 19x19}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Hex 19x19}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3E6}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Hex 19x19}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3E6}{\small{} } & {\tiny{}{}14}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Hex 19x19}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3E6}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}0}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline 
{\tiny{}{}game}{\small{} } & {\tiny{}{}$t$}{\small{} } & {\tiny{}{}$B$}{\small{} } & {\tiny{}{}$\delta$}{\small{} } & {\tiny{}{}$W$}{\small{} } & {\tiny{}{}$R$}{\small{} } & {\tiny{}{}$D$}{\small{} } & {\tiny{}{}R.H}{\small{} } & {\tiny{}{}uses}\tabularnewline
\hline 
\hline 
{\tiny{}{}Hex 19x19}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3E6}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Hex 19x19}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}4E6}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Hex 19x19}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}4E6}{\small{} } & {\tiny{}{}14}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Hex 19x19}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}4E6}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Hex 19x19}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}7E6}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Hex 19x19}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}7E6}{\small{} } & {\tiny{}{}14}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Hex 19x19}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}8E6}{\small{} } & {\tiny{}{}12}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Inter. Draughts}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}6}\tabularnewline
\hline 
{\tiny{}{}Inter. Draughts}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}2E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score + m.}{\small{} } & {\tiny{}{}9}\tabularnewline
\hline 
{\tiny{}{}Inter. Draughts}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}2E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score + m.}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Lines of Action}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}14}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Lines of Action}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Lines of Action}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Lines of Action}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}0}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Lines of Action}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Lines of Action}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}3E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}depth + m.}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Lines of Action}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}4E6}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}depth + m.}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Lines of Action}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}5E6}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Lines of Action}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}6E6}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}4}\tabularnewline
\hline 
{\tiny{}{}Othello 10x10}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}14}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Othello 10x10}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Othello 10x10}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Othello 10x10}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}0}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
\end{tabular}{\tiny{}{}}{\small{}}%
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline 
{\tiny{}{}game}{\small{} } & {\tiny{}{}$t$}{\small{} } & {\tiny{}{}$B$}{\small{} } & {\tiny{}{}$\delta$}{\small{} } & {\tiny{}{}$W$}{\small{} } & {\tiny{}{}$R$}{\small{} } & {\tiny{}{}$D$}{\small{} } & {\tiny{}{}R.H}{\small{} } & {\tiny{}{}uses}\tabularnewline
\hline 
\hline 
{\tiny{}{}Oth. 10x10}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Oth. 10x10}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}3E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Oth. 10x10}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}3E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score + m.}{\small{} } & {\tiny{}{}5}\tabularnewline
\hline 
{\tiny{}{}Oth. 10x10}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}3E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score + m.}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Oth. 10x10}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Oth. 10x10}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Oth. 10x10}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Othello 8x8}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}14}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Othello 8x8}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Othello 8x8}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Othello 8x8}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}2E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Othello 8x8}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}2E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Othello 8x8}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score + m.}{\small{} } & {\tiny{}{}7}\tabularnewline
\hline 
{\tiny{}{}Othello 8x8}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}3}\tabularnewline
\hline 
{\tiny{}{}Othello 8x8}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}2E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Othello 8x8}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}2E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Othello 8x8}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score + m.}{\small{} } & {\tiny{}{}7}\tabularnewline
\hline 
{\tiny{}{}Othello 8x8}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}3}\tabularnewline
\hline 
{\tiny{}{}Santorini}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Santorini}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Santorini}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Santorini}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Santorini}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline 
{\tiny{}{}game}{\small{} } & {\tiny{}{}$t$}{\small{} } & {\tiny{}{}$B$}{\small{} } & {\tiny{}{}$\delta$}{\small{} } & {\tiny{}{}$W$}{\small{} } & {\tiny{}{}$R$}{\small{} } & {\tiny{}{}$D$}{\small{} } & {\tiny{}{}R.H}{\small{} } & {\tiny{}{}uses}\tabularnewline
\hline 
\hline 
{\tiny{}{}Santorini}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Santorini}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}5E6}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}add. depth}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}5E6}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}1}{\small{} } & {\tiny{}{}5E6}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}3}\tabularnewline
\hline 
{\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}5E6}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}3}{\small{} } & {\tiny{}{}5E6}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}5E6}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}2}\tabularnewline
\hline 
{\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}4000}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}5E6}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
{\tiny{}{}Xiangqi}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}1E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}4}\tabularnewline
\hline 
{\tiny{}{}Xiangqi}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}4}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}7}\tabularnewline
\hline 
{\tiny{}{}Xiangqi}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}4E7}{\small{} } & {\tiny{}{}16}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}3}\tabularnewline
\hline 
{\tiny{}{}Xiangqi}{\small{} } & {\tiny{}{}5}{\small{} } & {\tiny{}{}3000}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}5E6}{\small{} } & {\tiny{}{}8}{\small{} } & {\tiny{}{}2}{\small{} } & {\tiny{}{}score}{\small{} } & {\tiny{}{}1}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
 & {\tiny{}{}Amazons}{\small{} } & {\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}Ataxx}{\small{} } & {\tiny{}{}Breaktrhough}{\small{} } & {\tiny{}{}Brazilian}{\small{} } & {\tiny{}{}Canadian}{\small{} } & {\tiny{}{}Clobber}{\small{} } & {\tiny{}{}Connect6}{\small{} } & {\tiny{}{}International}{\small{} } & {\tiny{}{}Chess}{\small{} } & {\tiny{}{}Go 9}\tabularnewline
\hline 
{\tiny{}{}per repetition}{\small{} } & {\tiny{}{}450}{\small{} } & {\tiny{}{}512}{\small{} } & {\tiny{}{}242}{\small{} } & {\tiny{}{}512}{\small{} } & {\tiny{}{}512}{\small{} } & {\tiny{}{}242}{\small{} } & {\tiny{}{}512}{\small{} } & {\tiny{}{}200}{\small{} } & {\tiny{}{}512}{\small{} } & {\tiny{}{}512}{\small{} } & {\tiny{}{}450}\tabularnewline
{\tiny{}{}in total}{\small{} } & {\tiny{}{}2700}{\small{} } & {\tiny{}{}3072}{\small{} } & {\tiny{}{}1452}{\small{} } & {\tiny{}{}3072}{\small{} } & {\tiny{}{}3072}{\small{} } & {\tiny{}{}1452}{\small{} } & {\tiny{}{}3072}{\small{} } & {\tiny{}{}1200}{\small{} } & {\tiny{}{}3072}{\small{} } & {\tiny{}{}3072}{\small{} } & {\tiny{}{}2700}\tabularnewline
\hline 
 & {\tiny{}{}Gomoku}{\small{} } & {\tiny{}{}Havannah}{\small{} } & {\tiny{}{}Hex 11}{\small{} } & {\tiny{}{}Hex 13}{\small{} } & {\tiny{}{}Hex 19}{\small{} } & {\tiny{}{}Lines of A.}{\small{} } & {\tiny{}{}Othello 10}{\small{} } & {\tiny{}{}Othello 8}{\small{} } & {\tiny{}{}Santorini}{\small{} } & {\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}Xiangqi}\tabularnewline
\hline 
{\tiny{}{}per repetition}{\small{} } & {\tiny{}{}512}{\small{} } & {\tiny{}{}450}{\small{} } & {\tiny{}{}512}{\small{} } & {\tiny{}{}512}{\small{} } & {\tiny{}{}512}{\small{} } & {\tiny{}{}512}{\small{} } & {\tiny{}{}512}{\small{} } & {\tiny{}{}512}{\small{} } & {\tiny{}{}200}{\small{} } & {\tiny{}{}512}{\small{} } & {\tiny{}{}450}\tabularnewline
{\tiny{}{}in total}{\small{} } & {\tiny{}{}3072}{\small{} } & {\tiny{}{}2700}{\small{} } & {\tiny{}{}3072}{\small{} } & {\tiny{}{}3072}{\small{} } & {\tiny{}{}3072}{\small{} } & {\tiny{}{}3072}{\small{} } & {\tiny{}{}3072}{\small{} } & {\tiny{}{}3072}{\small{} } & {\tiny{}{}1200}{\small{} } & {\tiny{}{}3072}{\small{} } & {\tiny{}{}2700}\tabularnewline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
 &  &  & {\small{}$\delta$ } & {\tiny{}{}mean}{\small{} } & \multicolumn{2}{c}{{\tiny{}{}lower bound}} & \multicolumn{2}{c}{{\tiny{}{}upper bound}} &  &  & \tabularnewline
\hline 
 &  &  & {\small{}$10$ } & {\small{}-50.02 } & \multicolumn{2}{c}{{\small{}-50.02}} & \multicolumn{2}{c}{{\small{}-50.53}} &  &  & \tabularnewline
 &  &  & {\small{}$100$ } & {\small{}-44.31 } & \multicolumn{2}{c}{{\small{}-44.31}} & \multicolumn{2}{c}{{\small{}-44.82}} &  &  & \tabularnewline
 &  &  & {\small{}$300$ } & {\small{}-43.09 } & \multicolumn{2}{c}{{\small{}-43.09}} & \multicolumn{2}{c}{{\small{}-43.62}} &  &  & \tabularnewline
 &  &  & {\small{}$1000$ } & {\small{}-42.72 } & \multicolumn{2}{c}{{\small{}-42.72}} & \multicolumn{2}{c}{{\small{}-43.24}} &  &  & \tabularnewline
 &  &  & {\small{}$3000$ } & {\small{}-42.3 } & \multicolumn{2}{c}{{\small{}-42.3}} & \multicolumn{2}{c}{{\small{}-42.82}} &  &  & \tabularnewline
 &  &  & {\small{}$10^{4}$ } & {\small{}-42.38 } & \multicolumn{2}{c}{{\small{}-42.38}} & \multicolumn{2}{c}{{\small{}-42.9}} &  &  & \tabularnewline
\hline 
{\tiny{}{}$\delta$}{\small{} } & {\tiny{}{}Amazons}{\small{} } & {\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}Ataxx}{\small{} } & {\tiny{}{}Breaktrhough}{\small{} } & {\tiny{}{}Brazilian}{\small{} } & {\tiny{}{}Canadian}{\small{} } & {\tiny{}{}Clobber}{\small{} } & {\tiny{}{}Connect6}{\small{} } & {\tiny{}{}International}{\small{} } & {\tiny{}{}Chess}{\small{} } & {\tiny{}{}Go 9}\tabularnewline
\hline 
{\tiny{}{}$10$}{\small{} } & {\tiny{}{}-67 $\pm$ 2}{\small{} } & {\tiny{}{}-41 $\pm$ 2}{\small{} } & {\tiny{}{}-92 $\pm$ 1}{\small{} } & {\tiny{}{}-42 $\pm$ 3}{\small{} } & {\tiny{}{}-8 $\pm$ 1}{\small{} } & {\tiny{}{}-29 $\pm$ 3}{\small{} } & {\tiny{}{}-45 $\pm$ 3}{\small{} } & {\tiny{}{}-77 $\pm$ 3}{\small{} } & {\tiny{}{}-18 $\pm$ 2}{\small{} } & {\tiny{}{}-58 $\pm$ 2}{\small{} } & {\tiny{}{}-12 $\pm$ 3}\tabularnewline
{\tiny{}{}$100$}{\small{} } & {\tiny{}{}-64 $\pm$ 2}{\small{} } & {\tiny{}{}-38 $\pm$ 2}{\small{} } & {\tiny{}{}-92 $\pm$ 1}{\small{} } & {\tiny{}{}-41 $\pm$ 3}{\small{} } & {\tiny{}{}1 $\pm$ 1}{\small{} } & {\tiny{}{}-12 $\pm$ 3}{\small{} } & {\tiny{}{}-43 $\pm$ 3}{\small{} } & {\tiny{}{}-76 $\pm$ 3}{\small{} } & {\tiny{}{}-1 $\pm$ 2}{\small{} } & {\tiny{}{}-38 $\pm$ 2}{\small{} } & {\tiny{}{}-2 $\pm$ 3}\tabularnewline
{\tiny{}{}$300$}{\small{} } & {\tiny{}{}-62 $\pm$ 2}{\small{} } & {\tiny{}{}-39 $\pm$ 2}{\small{} } & {\tiny{}{}-91 $\pm$ 2}{\small{} } & {\tiny{}{}-43 $\pm$ 3}{\small{} } & {\tiny{}{}3 $\pm$ 1}{\small{} } & {\tiny{}{}-2 $\pm$ 3}{\small{} } & {\tiny{}{}-46 $\pm$ 3}{\small{} } & {\tiny{}{}-74 $\pm$ 3}{\small{} } & {\tiny{}{}2 $\pm$ 2}{\small{} } & {\tiny{}{}-36 $\pm$ 2}{\small{} } & {\tiny{}{}0 $\pm$ 3}\tabularnewline
{\tiny{}{}$1000$}{\small{} } & {\tiny{}{}-65 $\pm$ 2}{\small{} } & {\tiny{}{}-38 $\pm$ 2}{\small{} } & {\tiny{}{}-89 $\pm$ 2}{\small{} } & {\tiny{}{}-40 $\pm$ 3}{\small{} } & {\tiny{}{}2 $\pm$ 1}{\small{} } & {\tiny{}{}0 $\pm$ 3}{\small{} } & {\tiny{}{}-42 $\pm$ 3}{\small{} } & {\tiny{}{}-73 $\pm$ 3}{\small{} } & {\tiny{}{}4 $\pm$ 2}{\small{} } & {\tiny{}{}-36 $\pm$ 2}{\small{} } & {\tiny{}{}2 $\pm$ 3}\tabularnewline
{\tiny{}{}$3000$}{\small{} } & {\tiny{}{}-63 $\pm$ 2}{\small{} } & {\tiny{}{}-39 $\pm$ 2}{\small{} } & {\tiny{}{}-89 $\pm$ 2}{\small{} } & {\tiny{}{}-38 $\pm$ 3}{\small{} } & {\tiny{}{}5 $\pm$ 1}{\small{} } & {\tiny{}{}6 $\pm$ 3}{\small{} } & {\tiny{}{}-43 $\pm$ 3}{\small{} } & {\tiny{}{}-78 $\pm$ 3}{\small{} } & {\tiny{}{}6 $\pm$ 2}{\small{} } & {\tiny{}{}-35 $\pm$ 2}{\small{} } & {\tiny{}{}-1 $\pm$ 3}\tabularnewline
{\tiny{}{}$10^{4}$}{\small{} } & {\tiny{}{}-62 $\pm$ 2}{\small{} } & {\tiny{}{}-39 $\pm$ 2}{\small{} } & {\tiny{}{}-88 $\pm$ 2}{\small{} } & {\tiny{}{}-39 $\pm$ 3}{\small{} } & {\tiny{}{}2 $\pm$ 1}{\small{} } & {\tiny{}{}3 $\pm$ 3}{\small{} } & {\tiny{}{}-43 $\pm$ 3}{\small{} } & {\tiny{}{}-80 $\pm$ 3}{\small{} } & {\tiny{}{}6 $\pm$ 2}{\small{} } & {\tiny{}{}-36 $\pm$ 2}{\small{} } & {\tiny{}{}0 $\pm$ 3}\tabularnewline
\hline 
{\tiny{}{}$\delta$}{\small{} } & {\tiny{}{}Gomoku}{\small{} } & {\tiny{}{}Havannah}{\small{} } & {\tiny{}{}Hex 11}{\small{} } & {\tiny{}{}Hex 13}{\small{} } & {\tiny{}{}Hex 19}{\small{} } & {\tiny{}{}Lines of A.}{\small{} } & {\tiny{}{}Othello 10}{\small{} } & {\tiny{}{}Othello 8}{\small{} } & {\tiny{}{}Santorini}{\small{} } & {\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}Xiangqi}\tabularnewline
\hline 
{\tiny{}{}$10$}{\small{} } & {\tiny{}{}-76 $\pm$ 2}{\small{} } & {\tiny{}{}-56 $\pm$ 3}{\small{} } & {\tiny{}{}-42 $\pm$ 3}{\small{} } & {\tiny{}{}-62 $\pm$ 2}{\small{} } & {\tiny{}{}-62 $\pm$ 2}{\small{} } & {\tiny{}{}-66 $\pm$ 2}{\small{} } & {\tiny{}{}-86 $\pm$ 1}{\small{} } & {\tiny{}{}-47 $\pm$ 2}{\small{} } & {\tiny{}{}-25 $\pm$ 5}{\small{} } & {\tiny{}{}-11 $\pm$ 3}{\small{} } & {\tiny{}{}-81 $\pm$ 2}\tabularnewline
{\tiny{}{}$100$}{\small{} } & {\tiny{}{}-77 $\pm$ 2}{\small{} } & {\tiny{}{}-59 $\pm$ 3}{\small{} } & {\tiny{}{}-42 $\pm$ 3}{\small{} } & {\tiny{}{}-59 $\pm$ 2}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-79 $\pm$ 2}{\small{} } & {\tiny{}{}-43 $\pm$ 2}{\small{} } & {\tiny{}{}-15 $\pm$ 5}{\small{} } & {\tiny{}{}-10 $\pm$ 3}{\small{} } & {\tiny{}{}-64 $\pm$ 2}\tabularnewline
{\tiny{}{}$300$}{\small{} } & {\tiny{}{}-77 $\pm$ 2}{\small{} } & {\tiny{}{}-57 $\pm$ 3}{\small{} } & {\tiny{}{}-41 $\pm$ 3}{\small{} } & {\tiny{}{}-58 $\pm$ 2}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-64 $\pm$ 2}{\small{} } & {\tiny{}{}-78 $\pm$ 2}{\small{} } & {\tiny{}{}-42 $\pm$ 2}{\small{} } & {\tiny{}{}-18 $\pm$ 5}{\small{} } & {\tiny{}{}-8 $\pm$ 3}{\small{} } & {\tiny{}{}-56 $\pm$ 2}\tabularnewline
{\tiny{}{}$1000$}{\small{} } & {\tiny{}{}-77 $\pm$ 2}{\small{} } & {\tiny{}{}-60 $\pm$ 3}{\small{} } & {\tiny{}{}-43 $\pm$ 3}{\small{} } & {\tiny{}{}-60 $\pm$ 2}{\small{} } & {\tiny{}{}-59 $\pm$ 2}{\small{} } & {\tiny{}{}-63 $\pm$ 2}{\small{} } & {\tiny{}{}-79 $\pm$ 2}{\small{} } & {\tiny{}{}-40 $\pm$ 2}{\small{} } & {\tiny{}{}-18 $\pm$ 5}{\small{} } & {\tiny{}{}-10 $\pm$ 3}{\small{} } & {\tiny{}{}-56 $\pm$ 2}\tabularnewline
{\tiny{}{}$3000$}{\small{} } & {\tiny{}{}-77 $\pm$ 2}{\small{} } & {\tiny{}{}-58 $\pm$ 3}{\small{} } & {\tiny{}{}-41 $\pm$ 3}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-60 $\pm$ 2}{\small{} } & {\tiny{}{}-79 $\pm$ 2}{\small{} } & {\tiny{}{}-42 $\pm$ 2}{\small{} } & {\tiny{}{}-20 $\pm$ 5}{\small{} } & {\tiny{}{}-10 $\pm$ 3}{\small{} } & {\tiny{}{}-53 $\pm$ 2}\tabularnewline
{\tiny{}{}$10^{4}$}{\small{} } & {\tiny{}{}-75 $\pm$ 2}{\small{} } & {\tiny{}{}-59 $\pm$ 3}{\small{} } & {\tiny{}{}-39 $\pm$ 3}{\small{} } & {\tiny{}{}-60 $\pm$ 2}{\small{} } & {\tiny{}{}-62 $\pm$ 2}{\small{} } & {\tiny{}{}-62 $\pm$ 2}{\small{} } & {\tiny{}{}-78 $\pm$ 2}{\small{} } & {\tiny{}{}-41 $\pm$ 2}{\small{} } & {\tiny{}{}-13 $\pm$ 5}{\small{} } & {\tiny{}{}-9 $\pm$ 3}{\small{} } & {\tiny{}{}-57 $\pm$ 2}\tabularnewline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
 &  & {\small{}resol. } & {\small{}$\delta$ } & {\tiny{}{}mean}{\small{} } & \multicolumn{2}{c}{{\tiny{}{}lower bound}} & \multicolumn{2}{c}{{\tiny{}{}upper bound}} &  &  & \tabularnewline
\hline 
 &  & {\small{}no } & {\small{}$10$ } & {\small{}-42.67 } & \multicolumn{2}{c}{{\small{}-43.2}} & \multicolumn{2}{c}{{\small{}-42.15}} &  &  & \tabularnewline
 &  & {\small{}no } & {\small{}30 } & {\small{}-41.83 } & \multicolumn{2}{c}{{\small{}-42.37}} & \multicolumn{2}{c}{{\small{}-41.3}} &  &  & \tabularnewline
 &  & {\small{}no } & {\small{}$100$ } & {\small{}-41.11 } & \multicolumn{2}{c}{{\small{}-41.64}} & \multicolumn{2}{c}{{\small{}-40.58}} &  &  & \tabularnewline
 &  & {\small{}no } & {\small{}$300$ } & {\small{}-41.47 } & \multicolumn{2}{c}{{\small{}-42}} & \multicolumn{2}{c}{{\small{}-40.95}} &  &  & \tabularnewline
 &  & {\small{}no } & {\small{}$1000$ } & {\small{}-41.66 } & \multicolumn{2}{c}{{\small{}-42.18}} & \multicolumn{2}{c}{{\small{}-41.13}} &  &  & \tabularnewline
 &  & {\small{}no } & {\small{}$3000$ } & {\small{}-42.03 } & \multicolumn{2}{c}{{\small{}-42.56}} & \multicolumn{2}{c}{{\small{}-41.5}} &  &  & \tabularnewline
 &  & {\small{}yes } & {\small{}100 } & {\small{}-39.73 } & \multicolumn{2}{c}{{\small{}-40.28}} & \multicolumn{2}{c}{{\small{}-39.21}} &  &  & \tabularnewline
\hline 
{\tiny{}{}$\delta$}{\small{} } & {\tiny{}{}Amazons}{\small{} } & {\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}Ataxx}{\small{} } & {\tiny{}{}Breaktrhough}{\small{} } & {\tiny{}{}Brazilian}{\small{} } & {\tiny{}{}Canadian}{\small{} } & {\tiny{}{}Clobber}{\small{} } & {\tiny{}{}Connect6}{\small{} } & {\tiny{}{}International}{\small{} } & {\tiny{}{}Chess}{\small{} } & {\tiny{}{}Go 9}\tabularnewline
\hline 
{\tiny{}{}$10$}{\small{} } & {\tiny{}{}-57 $\pm$ 3}{\small{} } & {\tiny{}{}-35 $\pm$ 2}{\small{} } & {\tiny{}{}-91 $\pm$ 2}{\small{} } & {\tiny{}{}-41 $\pm$ 3}{\small{} } & {\tiny{}{}0 $\pm$ 1}{\small{} } & {\tiny{}{}-9 $\pm$ 3}{\small{} } & {\tiny{}{}-43 $\pm$ 3}{\small{} } & {\tiny{}{}-76 $\pm$ 3}{\small{} } & {\tiny{}{}-3 $\pm$ 2}{\small{} } & {\tiny{}{}-35 $\pm$ 2}{\small{} } & {\tiny{}{}2 $\pm$ 3}\tabularnewline
{\tiny{}{}30}{\small{} } & {\tiny{}{}-62 $\pm$ 2}{\small{} } & {\tiny{}{}-36 $\pm$ 2}{\small{} } & {\tiny{}{}-91 $\pm$ 2}{\small{} } & {\tiny{}{}-37 $\pm$ 3}{\small{} } & {\tiny{}{}1 $\pm$ 1}{\small{} } & {\tiny{}{}-2 $\pm$ 3}{\small{} } & {\tiny{}{}-43 $\pm$ 3}{\small{} } & {\tiny{}{}-78 $\pm$ 3}{\small{} } & {\tiny{}{}1 $\pm$ 2}{\small{} } & {\tiny{}{}-36 $\pm$ 2}{\small{} } & {\tiny{}{}1 $\pm$ 3}\tabularnewline
{\tiny{}{}$100$}{\small{} } & {\tiny{}{}-62 $\pm$ 2}{\small{} } & {\tiny{}{}-35 $\pm$ 2}{\small{} } & {\tiny{}{}-88 $\pm$ 2}{\small{} } & {\tiny{}{}-39 $\pm$ 3}{\small{} } & {\tiny{}{}4 $\pm$ 1}{\small{} } & {\tiny{}{}5 $\pm$ 3}{\small{} } & {\tiny{}{}-44 $\pm$ 3}{\small{} } & {\tiny{}{}-75 $\pm$ 3}{\small{} } & {\tiny{}{}5 $\pm$ 1}{\small{} } & {\tiny{}{}-35 $\pm$ 2}{\small{} } & {\tiny{}{}0 $\pm$ 3}\tabularnewline
{\tiny{}{}$300$}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-36 $\pm$ 2}{\small{} } & {\tiny{}{}-90 $\pm$ 2}{\small{} } & {\tiny{}{}-41 $\pm$ 3}{\small{} } & {\tiny{}{}3 $\pm$ 1}{\small{} } & {\tiny{}{}3 $\pm$ 3}{\small{} } & {\tiny{}{}-43 $\pm$ 3}{\small{} } & {\tiny{}{}-76 $\pm$ 3}{\small{} } & {\tiny{}{}4 $\pm$ 1}{\small{} } & {\tiny{}{}-32 $\pm$ 2}{\small{} } & {\tiny{}{}0 $\pm$ 3}\tabularnewline
{\tiny{}{}$1000$}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-36 $\pm$ 2}{\small{} } & {\tiny{}{}-88 $\pm$ 2}{\small{} } & {\tiny{}{}-40 $\pm$ 3}{\small{} } & {\tiny{}{}2 $\pm$ 1}{\small{} } & {\tiny{}{}5 $\pm$ 3}{\small{} } & {\tiny{}{}-42 $\pm$ 3}{\small{} } & {\tiny{}{}-76 $\pm$ 3}{\small{} } & {\tiny{}{}4 $\pm$ 1}{\small{} } & {\tiny{}{}-36 $\pm$ 2}{\small{} } & {\tiny{}{}0 $\pm$ 3}\tabularnewline
{\tiny{}{}$3000$}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-37 $\pm$ 2}{\small{} } & {\tiny{}{}-88 $\pm$ 2}{\small{} } & {\tiny{}{}-42 $\pm$ 3}{\small{} } & {\tiny{}{}2 $\pm$ 1}{\small{} } & {\tiny{}{}1 $\pm$ 3}{\small{} } & {\tiny{}{}-45 $\pm$ 3}{\small{} } & {\tiny{}{}-77 $\pm$ 3}{\small{} } & {\tiny{}{}4 $\pm$ 1}{\small{} } & {\tiny{}{}-35 $\pm$ 2}{\small{} } & {\tiny{}{}2 $\pm$ 3}\tabularnewline
{\tiny{}{}100 \& resol.}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-36 $\pm$ 2}{\small{} } & {\tiny{}{}-88 $\pm$ 2}{\small{} } & {\tiny{}{}-38 $\pm$ 3}{\small{} } & {\tiny{}{}6 $\pm$ 1}{\small{} } & {\tiny{}{}13 $\pm$ 3}{\small{} } & {\tiny{}{}-42 $\pm$ 3}{\small{} } & {\tiny{}{}-77 $\pm$ 3}{\small{} } & {\tiny{}{}10 $\pm$ 1}{\small{} } & {\tiny{}{}-34 $\pm$ 2}{\small{} } & {\tiny{}{}-1 $\pm$ 3}\tabularnewline
\hline 
{\tiny{}{}$\delta$}{\small{} } & {\tiny{}{}Gomoku}{\small{} } & {\tiny{}{}Havannah}{\small{} } & {\tiny{}{}Hex 11}{\small{} } & {\tiny{}{}Hex 13}{\small{} } & {\tiny{}{}Hex 19}{\small{} } & {\tiny{}{}Lines of A.}{\small{} } & {\tiny{}{}Othello 10}{\small{} } & {\tiny{}{}Othello 8}{\small{} } & {\tiny{}{}Santorini}{\small{} } & {\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}Xiangqi}\tabularnewline
\hline 
{\tiny{}{}$10$}{\small{} } & {\tiny{}{}-75 $\pm$ 2}{\small{} } & {\tiny{}{}-58 $\pm$ 3}{\small{} } & {\tiny{}{}-37 $\pm$ 3}{\small{} } & {\tiny{}{}-57 $\pm$ 2}{\small{} } & {\tiny{}{}-55 $\pm$ 2}{\small{} } & {\tiny{}{}-59 $\pm$ 2}{\small{} } & {\tiny{}{}-79 $\pm$ 2}{\small{} } & {\tiny{}{}-44 $\pm$ 2}{\small{} } & {\tiny{}{}-31 $\pm$ 5}{\small{} } & {\tiny{}{}-12 $\pm$ 3}{\small{} } & {\tiny{}{}-56 $\pm$ 2}\tabularnewline
{\tiny{}{}30}{\small{} } & {\tiny{}{}-77 $\pm$ 2}{\small{} } & {\tiny{}{}-60 $\pm$ 3}{\small{} } & {\tiny{}{}-38 $\pm$ 3}{\small{} } & {\tiny{}{}-55 $\pm$ 2}{\small{} } & {\tiny{}{}-52 $\pm$ 3}{\small{} } & {\tiny{}{}-60 $\pm$ 2}{\small{} } & {\tiny{}{}-78 $\pm$ 2}{\small{} } & {\tiny{}{}-42 $\pm$ 2}{\small{} } & {\tiny{}{}-23 $\pm$ 5}{\small{} } & {\tiny{}{}-10 $\pm$ 3}{\small{} } & {\tiny{}{}-53 $\pm$ 2}\tabularnewline
{\tiny{}{}$100$}{\small{} } & {\tiny{}{}-77 $\pm$ 2}{\small{} } & {\tiny{}{}-58 $\pm$ 3}{\small{} } & {\tiny{}{}-38 $\pm$ 3}{\small{} } & {\tiny{}{}-57 $\pm$ 2}{\small{} } & {\tiny{}{}-56 $\pm$ 2}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-77 $\pm$ 2}{\small{} } & {\tiny{}{}-36 $\pm$ 2}{\small{} } & {\tiny{}{}-17 $\pm$ 5}{\small{} } & {\tiny{}{}-11 $\pm$ 3}{\small{} } & {\tiny{}{}-55 $\pm$ 2}\tabularnewline
{\tiny{}{}$300$}{\small{} } & {\tiny{}{}-75 $\pm$ 2}{\small{} } & {\tiny{}{}-58 $\pm$ 3}{\small{} } & {\tiny{}{}-37 $\pm$ 3}{\small{} } & {\tiny{}{}-58 $\pm$ 2}{\small{} } & {\tiny{}{}-62 $\pm$ 2}{\small{} } & {\tiny{}{}-59 $\pm$ 2}{\small{} } & {\tiny{}{}-76 $\pm$ 2}{\small{} } & {\tiny{}{}-39 $\pm$ 2}{\small{} } & {\tiny{}{}-20 $\pm$ 5}{\small{} } & {\tiny{}{}-11 $\pm$ 3}{\small{} } & {\tiny{}{}-53 $\pm$ 2}\tabularnewline
{\tiny{}{}$1000$}{\small{} } & {\tiny{}{}-76 $\pm$ 2}{\small{} } & {\tiny{}{}-60 $\pm$ 3}{\small{} } & {\tiny{}{}-37 $\pm$ 3}{\small{} } & {\tiny{}{}-60 $\pm$ 2}{\small{} } & {\tiny{}{}-58 $\pm$ 2}{\small{} } & {\tiny{}{}-59 $\pm$ 2}{\small{} } & {\tiny{}{}-80 $\pm$ 1}{\small{} } & {\tiny{}{}-39 $\pm$ 2}{\small{} } & {\tiny{}{}-28 $\pm$ 5}{\small{} } & {\tiny{}{}-11 $\pm$ 3}{\small{} } & {\tiny{}{}-50 $\pm$ 3}\tabularnewline
{\tiny{}{}$3000$}{\small{} } & {\tiny{}{}-75 $\pm$ 2}{\small{} } & {\tiny{}{}-57 $\pm$ 3}{\small{} } & {\tiny{}{}-39 $\pm$ 3}{\small{} } & {\tiny{}{}-57 $\pm$ 2}{\small{} } & {\tiny{}{}-60 $\pm$ 2}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-79 $\pm$ 2}{\small{} } & {\tiny{}{}-39 $\pm$ 2}{\small{} } & {\tiny{}{}-23 $\pm$ 5}{\small{} } & {\tiny{}{}-10 $\pm$ 3}{\small{} } & {\tiny{}{}-53 $\pm$ 2}\tabularnewline
{\tiny{}{}100 \& resol.}{\small{} } & {\tiny{}{}-75 $\pm$ 2}{\small{} } & {\tiny{}{}-55 $\pm$ 3}{\small{} } & {\tiny{}{}-39 $\pm$ 3}{\small{} } & {\tiny{}{}-55 $\pm$ 2}{\small{} } & {\tiny{}{}-54 $\pm$ 2}{\small{} } & {\tiny{}{}-58 $\pm$ 2}{\small{} } & {\tiny{}{}-76 $\pm$ 2}{\small{} } & {\tiny{}{}-39 $\pm$ 2}{\small{} } & {\tiny{}{}-9 $\pm$ 5}{\small{} } & {\tiny{}{}-8 $\pm$ 3}{\small{} } & {\tiny{}{}-53 $\pm$ 3}\tabularnewline
\end{tabular}
\begin{tabular}{ccc||cc||c}
\hline 
{\small{}$k$ } & {\tiny{}{}mean}{\small{} } & \multicolumn{2}{c}{{\tiny{}{}lower bound}} & \multicolumn{2}{c}{{\tiny{}{}upper bound}}\tabularnewline
\hline 
{\small{}$\infty$ } & {\small{}-41.79 } & \multicolumn{2}{c}{{\small{}-42.3}} & \multicolumn{2}{c}{{\small{}-41.25}}\tabularnewline
{\small{}30 } & {\small{}-39.28 } & \multicolumn{2}{c}{{\small{}-39.82}} & \multicolumn{2}{c}{{\small{}-38.75}}\tabularnewline
{\small{}15 } & {\small{}-33.92 } & \multicolumn{2}{c}{{\small{}-34.46}} & \multicolumn{2}{c}{{\small{}-33.36}}\tabularnewline
{\small{}10 } & {\small{}-27.07 } & \multicolumn{2}{c}{{\small{}-27.62}} & \multicolumn{2}{c}{{\small{}-26.49}}\tabularnewline
{\small{}7 } & {\small{}-20.89 } & \multicolumn{2}{c}{{\small{}-21.48}} & \multicolumn{2}{c}{{\small{}-20.3}}\tabularnewline
{\small{}6 } & {\small{}-19.01 } & \multicolumn{2}{c}{{\small{}-19.6}} & \multicolumn{2}{c}{{\small{}-18.43}}\tabularnewline
{\small{}5 } & {\small{}-16.97 } & \multicolumn{2}{c}{{\small{}-17.56}} & \multicolumn{2}{c}{{\small{}-16.38}}\tabularnewline
{\small{}4 } & {\small{}-16.15 } & \multicolumn{2}{c}{{\small{}-16.74}} & \multicolumn{2}{c}{{\small{}-15.56}}\tabularnewline
{\small{}3 } & {\small{}-16.8 } & \multicolumn{2}{c}{{\small{}-17.4}} & \multicolumn{2}{c}{{\small{}-16.21}}\tabularnewline
{\small{}2 } & {\small{}-31.58 } & \multicolumn{2}{c}{{\small{}-32.16}} & \multicolumn{2}{c}{{\small{}-31.01}}\tabularnewline
{\small{}$*$ } & {\small{}-11.78 } & \multicolumn{2}{c}{{\small{}-12.37}} & \multicolumn{2}{c}{{\small{}-11.18}}\tabularnewline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
 & {\tiny{}{}Amazons}{\small{} } & {\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}Ataxx}{\small{} } & {\tiny{}{}Breaktrhough}{\small{} } & {\tiny{}{}Brazilian}{\small{} } & {\tiny{}{}Canadian}{\small{} } & {\tiny{}{}Clobber}{\small{} } & {\tiny{}{}Connect6}{\small{} } & {\tiny{}{}International}{\small{} } & {\tiny{}{}Chess}{\small{} } & {\tiny{}{}Go 9}\tabularnewline
\hline 
{\tiny{}{}$\infty$}{\small{} } & {\tiny{}{}-60 $\pm$ 2}{\small{} } & {\tiny{}{}-35 $\pm$ 2}{\small{} } & {\tiny{}{}-89 $\pm$ 2}{\small{} } & {\tiny{}{}-41 $\pm$ 3}{\small{} } & {\tiny{}{}4 $\pm$ 1}{\small{} } & {\tiny{}{}4 $\pm$ 3}{\small{} } & {\tiny{}{}-42 $\pm$ 3}{\small{} } & {\tiny{}{}-77 $\pm$ 3}{\small{} } & {\tiny{}{}9 $\pm$ 2}{\small{} } & {\tiny{}{}-36 $\pm$ 2}{\small{} } & {\tiny{}{}2 $\pm$ 3}\tabularnewline
{\tiny{}{}30}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-36 $\pm$ 2}{\small{} } & {\tiny{}{}-80 $\pm$ 3}{\small{} } & {\tiny{}{}-38 $\pm$ 3}{\small{} } & {\tiny{}{}4 $\pm$ 1}{\small{} } & {\tiny{}{}8 $\pm$ 3}{\small{} } & {\tiny{}{}-30 $\pm$ 3}{\small{} } & {\tiny{}{}-78 $\pm$ 3}{\small{} } & {\tiny{}{}7 $\pm$ 2}{\small{} } & {\tiny{}{}-32 $\pm$ 2}{\small{} } & {\tiny{}{}4 $\pm$ 3}\tabularnewline
{\tiny{}{}15}{\small{} } & {\tiny{}{}-48 $\pm$ 3}{\small{} } & {\tiny{}{}-30 $\pm$ 2}{\small{} } & {\tiny{}{}-78 $\pm$ 3}{\small{} } & {\tiny{}{}-34 $\pm$ 3}{\small{} } & {\tiny{}{}2 $\pm$ 1}{\small{} } & {\tiny{}{}6 $\pm$ 3}{\small{} } & {\tiny{}{}-19 $\pm$ 3}{\small{} } & {\tiny{}{}-75 $\pm$ 3}{\small{} } & {\tiny{}{}8 $\pm$ 1}{\small{} } & {\tiny{}{}-8 $\pm$ 3}{\small{} } & {\tiny{}{}10 $\pm$ 3}\tabularnewline
{\tiny{}{}10}{\small{} } & {\tiny{}{}-35 $\pm$ 3}{\small{} } & {\tiny{}{}-27 $\pm$ 2}{\small{} } & {\tiny{}{}-58 $\pm$ 4}{\small{} } & {\tiny{}{}-25 $\pm$ 3}{\small{} } & {\tiny{}{}2 $\pm$ 1}{\small{} } & {\tiny{}{}8 $\pm$ 3}{\small{} } & {\tiny{}{}-12 $\pm$ 3}{\small{} } & {\tiny{}{}-72 $\pm$ 3}{\small{} } & {\tiny{}{}9 $\pm$ 1}{\small{} } & {\tiny{}{}3 $\pm$ 3}{\small{} } & {\tiny{}{}13 $\pm$ 3}\tabularnewline
{\tiny{}{}7}{\small{} } & {\tiny{}{}-28 $\pm$ 3}{\small{} } & {\tiny{}{}-23 $\pm$ 2}{\small{} } & {\tiny{}{}-45 $\pm$ 4}{\small{} } & {\tiny{}{}-14 $\pm$ 3}{\small{} } & {\tiny{}{}5 $\pm$ 1}{\small{} } & {\tiny{}{}11 $\pm$ 3}{\small{} } & {\tiny{}{}-8 $\pm$ 3}{\small{} } & {\tiny{}{}-65 $\pm$ 4}{\small{} } & {\tiny{}{}11 $\pm$ 1}{\small{} } & {\tiny{}{}14 $\pm$ 3}{\small{} } & {\tiny{}{}12 $\pm$ 3}\tabularnewline
{\tiny{}{}6}{\small{} } & {\tiny{}{}-25 $\pm$ 3}{\small{} } & {\tiny{}{}-21 $\pm$ 2}{\small{} } & {\tiny{}{}-44 $\pm$ 4}{\small{} } & {\tiny{}{}-15 $\pm$ 3}{\small{} } & {\tiny{}{}7 $\pm$ 1}{\small{} } & {\tiny{}{}14 $\pm$ 3}{\small{} } & {\tiny{}{}-6 $\pm$ 3}{\small{} } & {\tiny{}{}-66 $\pm$ 4}{\small{} } & {\tiny{}{}12 $\pm$ 1}{\small{} } & {\tiny{}{}11 $\pm$ 3}{\small{} } & {\tiny{}{}11 $\pm$ 3}\tabularnewline
{\tiny{}{}5}{\small{} } & {\tiny{}{}-27 $\pm$ 3}{\small{} } & {\tiny{}{}-19 $\pm$ 2}{\small{} } & {\tiny{}{}-43 $\pm$ 4}{\small{} } & {\tiny{}{}-8 $\pm$ 3}{\small{} } & {\tiny{}{}8 $\pm$ 1}{\small{} } & {\tiny{}{}14 $\pm$ 3}{\small{} } & {\tiny{}{}-7 $\pm$ 3}{\small{} } & {\tiny{}{}-65 $\pm$ 4}{\small{} } & {\tiny{}{}12 $\pm$ 1}{\small{} } & {\tiny{}{}12 $\pm$ 3}{\small{} } & {\tiny{}{}9 $\pm$ 3}\tabularnewline
{\tiny{}{}4}{\small{} } & {\tiny{}{}-25 $\pm$ 3}{\small{} } & {\tiny{}{}-18 $\pm$ 2}{\small{} } & {\tiny{}{}-51 $\pm$ 4}{\small{} } & {\tiny{}{}-6 $\pm$ 3}{\small{} } & {\tiny{}{}9 $\pm$ 1}{\small{} } & {\tiny{}{}6 $\pm$ 3}{\small{} } & {\tiny{}{}-10 $\pm$ 3}{\small{} } & {\tiny{}{}-59 $\pm$ 4}{\small{} } & {\tiny{}{}9 $\pm$ 1}{\small{} } & {\tiny{}{}4 $\pm$ 3}{\small{} } & {\tiny{}{}8 $\pm$ 3}\tabularnewline
{\tiny{}{}3}{\small{} } & {\tiny{}{}-28 $\pm$ 3}{\small{} } & {\tiny{}{}-19 $\pm$ 2}{\small{} } & {\tiny{}{}-59 $\pm$ 4}{\small{} } & {\tiny{}{}-5 $\pm$ 3}{\small{} } & {\tiny{}{}5 $\pm$ 1}{\small{} } & {\tiny{}{}3 $\pm$ 3}{\small{} } & {\tiny{}{}-15 $\pm$ 3}{\small{} } & {\tiny{}{}-56 $\pm$ 4}{\small{} } & {\tiny{}{}8 $\pm$ 1}{\small{} } & {\tiny{}{}-5 $\pm$ 3}{\small{} } & {\tiny{}{}0 $\pm$ 3}\tabularnewline
{\tiny{}{}2}{\small{} } & {\tiny{}{}-51 $\pm$ 3}{\small{} } & {\tiny{}{}-26 $\pm$ 1}{\small{} } & {\tiny{}{}-81 $\pm$ 2}{\small{} } & {\tiny{}{}-16 $\pm$ 3}{\small{} } & {\tiny{}{}0 $\pm$ 1}{\small{} } & {\tiny{}{}-18 $\pm$ 3}{\small{} } & {\tiny{}{}-39 $\pm$ 3}{\small{} } & {\tiny{}{}-59 $\pm$ 4}{\small{} } & {\tiny{}{}-3 $\pm$ 1}{\small{} } & {\tiny{}{}-36 $\pm$ 2}{\small{} } & {\tiny{}{}-19 $\pm$ 3}\tabularnewline
{\tiny{}{}$*$}{\small{} } & {\tiny{}{}-25 $\pm$ 3}{\small{} } & {\tiny{}{}-18 $\pm$ 2}{\small{} } & {\tiny{}{}-43 $\pm$ 4}{\small{} } & {\tiny{}{}-5 $\pm$ 3}{\small{} } & {\tiny{}{}9 $\pm$ 1}{\small{} } & {\tiny{}{}14 $\pm$ 3}{\small{} } & {\tiny{}{}-7 $\pm$ 3}{\small{} } & {\tiny{}{}-56 $\pm$ 4}{\small{} } & {\tiny{}{}12 $\pm$ 1}{\small{} } & {\tiny{}{}14 $\pm$ 3}{\small{} } & {\tiny{}{}13 $\pm$ 3}\tabularnewline
\hline 
 & {\tiny{}{}Gomoku}{\small{} } & {\tiny{}{}Havannah}{\small{} } & {\tiny{}{}Hex 11}{\small{} } & {\tiny{}{}Hex 13}{\small{} } & {\tiny{}{}Hex 19}{\small{} } & {\tiny{}{}Lines of A.}{\small{} } & {\tiny{}{}Othello 10}{\small{} } & {\tiny{}{}Othello 8}{\small{} } & {\tiny{}{}Santorini}{\small{} } & {\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}Xiangqi}\tabularnewline
\hline 
{\tiny{}{}$\infty$}{\small{} } & {\tiny{}{}$k=\infty$}{\small{} } & {\tiny{}{}-77 $\pm$ 2}{\small{} } & {\tiny{}{}-59 $\pm$ 3}{\small{} } & {\tiny{}{}-42 $\pm$ 3}{\small{} } & {\tiny{}{}-60 $\pm$ 2}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-62 $\pm$ 2}{\small{} } & {\tiny{}{}-78 $\pm$ 2}{\small{} } & {\tiny{}{}-40 $\pm$ 2}{\small{} } & {\tiny{}{}-18 $\pm$ 5}{\small{} } & {\tiny{}{}-9 $\pm$ 3}\tabularnewline
{\tiny{}{}30}{\small{} } & {\tiny{}{}$k=30$}{\small{} } & {\tiny{}{}-74 $\pm$ 2}{\small{} } & {\tiny{}{}-39 $\pm$ 3}{\small{} } & {\tiny{}{}-41 $\pm$ 3}{\small{} } & {\tiny{}{}-62 $\pm$ 2}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-59 $\pm$ 2}{\small{} } & {\tiny{}{}-76 $\pm$ 2}{\small{} } & {\tiny{}{}-41 $\pm$ 2}{\small{} } & {\tiny{}{}-12 $\pm$ 5}{\small{} } & {\tiny{}{}-11 $\pm$ 3}\tabularnewline
{\tiny{}{}15}{\small{} } & {\tiny{}{}$k=15$}{\small{} } & {\tiny{}{}-72 $\pm$ 2}{\small{} } & {\tiny{}{}-30 $\pm$ 3}{\small{} } & {\tiny{}{}-42 $\pm$ 3}{\small{} } & {\tiny{}{}-54 $\pm$ 2}{\small{} } & {\tiny{}{}-56 $\pm$ 2}{\small{} } & {\tiny{}{}-57 $\pm$ 2}{\small{} } & {\tiny{}{}-78 $\pm$ 2}{\small{} } & {\tiny{}{}-39 $\pm$ 2}{\small{} } & {\tiny{}{}-11 $\pm$ 5}{\small{} } & {\tiny{}{}-8 $\pm$ 3}\tabularnewline
{\tiny{}{}10}{\small{} } & {\tiny{}{}$k=10$}{\small{} } & {\tiny{}{}-67 $\pm$ 2}{\small{} } & {\tiny{}{}-24 $\pm$ 3}{\small{} } & {\tiny{}{}-38 $\pm$ 3}{\small{} } & {\tiny{}{}-48 $\pm$ 3}{\small{} } & {\tiny{}{}-53 $\pm$ 2}{\small{} } & {\tiny{}{}-36 $\pm$ 3}{\small{} } & {\tiny{}{}-68 $\pm$ 2}{\small{} } & {\tiny{}{}-39 $\pm$ 2}{\small{} } & {\tiny{}{}-11 $\pm$ 5}{\small{} } & {\tiny{}{}-6 $\pm$ 3}\tabularnewline
{\tiny{}{}7}{\small{} } & {\tiny{}{}$k=7$}{\small{} } & {\tiny{}{}-63 $\pm$ 2}{\small{} } & {\tiny{}{}-19 $\pm$ 3}{\small{} } & {\tiny{}{}-36 $\pm$ 3}{\small{} } & {\tiny{}{}-42 $\pm$ 3}{\small{} } & {\tiny{}{}-44 $\pm$ 3}{\small{} } & {\tiny{}{}-20 $\pm$ 3}{\small{} } & {\tiny{}{}-59 $\pm$ 2}{\small{} } & {\tiny{}{}-28 $\pm$ 3}{\small{} } & {\tiny{}{}-11 $\pm$ 5}{\small{} } & {\tiny{}{}-5 $\pm$ 3}\tabularnewline
{\tiny{}{}6}{\small{} } & {\tiny{}{}$k=6$}{\small{} } & {\tiny{}{}-60 $\pm$ 2}{\small{} } & {\tiny{}{}-17 $\pm$ 3}{\small{} } & {\tiny{}{}-31 $\pm$ 3}{\small{} } & {\tiny{}{}-43 $\pm$ 3}{\small{} } & {\tiny{}{}-41 $\pm$ 3}{\small{} } & {\tiny{}{}-16 $\pm$ 3}{\small{} } & {\tiny{}{}-52 $\pm$ 2}{\small{} } & {\tiny{}{}-28 $\pm$ 3}{\small{} } & {\tiny{}{}-9 $\pm$ 5}{\small{} } & {\tiny{}{}-6 $\pm$ 3}\tabularnewline
{\tiny{}{}5}{\small{} } & {\tiny{}{}$k=5$}{\small{} } & {\tiny{}{}-54 $\pm$ 2}{\small{} } & {\tiny{}{}-16 $\pm$ 3}{\small{} } & {\tiny{}{}-30 $\pm$ 3}{\small{} } & {\tiny{}{}-37 $\pm$ 3}{\small{} } & {\tiny{}{}-38 $\pm$ 3}{\small{} } & {\tiny{}{}-9 $\pm$ 3}{\small{} } & {\tiny{}{}-48 $\pm$ 2}{\small{} } & {\tiny{}{}-24 $\pm$ 3}{\small{} } & {\tiny{}{}-8 $\pm$ 5}{\small{} } & {\tiny{}{}-7 $\pm$ 3}\tabularnewline
{\tiny{}{}4}{\small{} } & {\tiny{}{}$k=4$}{\small{} } & {\tiny{}{}-49 $\pm$ 2}{\small{} } & {\tiny{}{}-13 $\pm$ 3}{\small{} } & {\tiny{}{}-24 $\pm$ 3}{\small{} } & {\tiny{}{}-34 $\pm$ 3}{\small{} } & {\tiny{}{}-38 $\pm$ 3}{\small{} } & {\tiny{}{}-7 $\pm$ 3}{\small{} } & {\tiny{}{}-39 $\pm$ 3}{\small{} } & {\tiny{}{}-19 $\pm$ 3}{\small{} } & {\tiny{}{}-9 $\pm$ 5}{\small{} } & {\tiny{}{}-5 $\pm$ 3}\tabularnewline
{\tiny{}{}3}{\small{} } & {\tiny{}{}$k=3$}{\small{} } & {\tiny{}{}-48 $\pm$ 2}{\small{} } & {\tiny{}{}-13 $\pm$ 3}{\small{} } & {\tiny{}{}-21 $\pm$ 3}{\small{} } & {\tiny{}{}-27 $\pm$ 3}{\small{} } & {\tiny{}{}-37 $\pm$ 3}{\small{} } & {\tiny{}{}-10 $\pm$ 3}{\small{} } & {\tiny{}{}-31 $\pm$ 3}{\small{} } & {\tiny{}{}-10 $\pm$ 3}{\small{} } & {\tiny{}{}12 $\pm$ 5}{\small{} } & {\tiny{}{}-4 $\pm$ 3}\tabularnewline
{\tiny{}{}2}{\small{} } & {\tiny{}{}$k=2$}{\small{} } & {\tiny{}{}-37 $\pm$ 3}{\small{} } & {\tiny{}{}-28 $\pm$ 3}{\small{} } & {\tiny{}{}-21 $\pm$ 3}{\small{} } & {\tiny{}{}-32 $\pm$ 3}{\small{} } & {\tiny{}{}-48 $\pm$ 3}{\small{} } & {\tiny{}{}-48 $\pm$ 2}{\small{} } & {\tiny{}{}-50 $\pm$ 2}{\small{} } & {\tiny{}{}-27 $\pm$ 3}{\small{} } & {\tiny{}{}-4 $\pm$ 5}{\small{} } & {\tiny{}{}-8 $\pm$ 3}\tabularnewline
{\tiny{}{}$*$}{\small{} } & {\tiny{}{}$k=*$}{\small{} } & {\tiny{}{}-37 $\pm$ 3}{\small{} } & {\tiny{}{}-13 $\pm$ 3}{\small{} } & {\tiny{}{}-21 $\pm$ 3}{\small{} } & {\tiny{}{}-27 $\pm$ 3}{\small{} } & {\tiny{}{}-37 $\pm$ 3}{\small{} } & {\tiny{}{}-7 $\pm$ 3}{\small{} } & {\tiny{}{}-31 $\pm$ 3}{\small{} } & {\tiny{}{}-10 $\pm$ 3}{\small{} } & {\tiny{}{}12 $\pm$ 5}{\small{} } & {\tiny{}{}-4 $\pm$ 3}\tabularnewline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
 &  &  & {\small{}$C$ } & {\tiny{}{}mean}{\small{} } & \multicolumn{2}{c}{{\tiny{}{}lower bound}} & \multicolumn{2}{c}{{\tiny{}{}upper bound}} &  &  & \tabularnewline
\hline 
 &  &  & {\small{}$\sqrt{2}$ } & {\small{}-94.01 } & \multicolumn{2}{c}{{\small{}-94.15}} & \multicolumn{2}{c}{{\small{}-93.86}} &  &  & \tabularnewline
 &  &  & {\small{}1 } & {\small{}-93.55 } & \multicolumn{2}{c}{{\small{}-93.7}} & \multicolumn{2}{c}{{\small{}-93.4}} &  &  & \tabularnewline
 &  &  & {\small{}0.3 } & {\small{}-94.13 } & \multicolumn{2}{c}{{\small{}-94.26}} & \multicolumn{2}{c}{{\small{}-93.99}} &  &  & \tabularnewline
 &  &  & {\small{}0.1 } & {\small{}-95.4 } & \multicolumn{2}{c}{{\small{}-95.51}} & \multicolumn{2}{c}{{\small{}-95.3}} &  &  & \tabularnewline
 &  &  & {\small{}0.03 } & {\small{}-95.61 } & \multicolumn{2}{c}{{\small{}-95.71}} & \multicolumn{2}{c}{{\small{}-95.51}} &  &  & \tabularnewline
 &  &  & {\small{}$*$ } & {\small{}-93.55 } & \multicolumn{2}{c}{{\small{}-93.38}} & \multicolumn{2}{c}{{\small{}-93.08}} &  &  & \tabularnewline
\hline 
{\tiny{}{}$C$}{\small{} } & {\tiny{}{}Amazons}{\small{} } & {\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}Ataxx}{\small{} } & {\tiny{}{}Breaktrhough}{\small{} } & {\tiny{}{}Brazilian}{\small{} } & {\tiny{}{}Canadian}{\small{} } & {\tiny{}{}Clobber}{\small{} } & {\tiny{}{}Connect6}{\small{} } & {\tiny{}{}International}{\small{} } & {\tiny{}{}Chess}{\small{} } & {\tiny{}{}Go 9}\tabularnewline
\hline 
{\tiny{}{}$\sqrt{2}$}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-29 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-77 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-94 $\pm$ 1}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-94 $\pm$ 1}\tabularnewline
{\tiny{}{}1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-28 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-69 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-94 $\pm$ 1}\tabularnewline
{\tiny{}{}0.3}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-28 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-76 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-97 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-97 $\pm$ 0}\tabularnewline
{\tiny{}{}0.1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-26 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-97 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-96 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}\tabularnewline
{\tiny{}{}0.03}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-27 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}\tabularnewline
{\tiny{}{}$*$}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-27 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-69 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-94 $\pm$ 1}{\small{} } & {\tiny{}{}-97 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-94 $\pm$ 1}\tabularnewline
\hline 
{\tiny{}{}$C$}{\small{} } & {\tiny{}{}Gomoku}{\small{} } & {\tiny{}{}Havannah}{\small{} } & {\tiny{}{}Hex 11}{\small{} } & {\tiny{}{}Hex 13}{\small{} } & {\tiny{}{}Hex 19}{\small{} } & {\tiny{}{}Lines of A.}{\small{} } & {\tiny{}{}Othello 10}{\small{} } & {\tiny{}{}Othello 8}{\small{} } & {\tiny{}{}Santorini}{\small{} } & {\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}Xiangqi}\tabularnewline
\hline 
{\tiny{}{}$\sqrt{2}$}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-87 $\pm$ 1}{\small{} } & {\tiny{}{}-97 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\tiny{}{}1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-88 $\pm$ 1}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}\tabularnewline
{\tiny{}{}0.3}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-89 $\pm$ 1}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\tiny{}{}0.1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-92 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\tiny{}{}0.03}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-93 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\tiny{}{}$*$}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-87 $\pm$ 1}{\small{} } & {\tiny{}{}-97 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
\end{tabular}
\begin{tabular}{ccc||cc||c}
\hline 
{\small{}$C$ } & {\small{}mean } & \multicolumn{2}{c}{{\small{}lower bound}} & \multicolumn{2}{c}{{\small{}upper bound}}\tabularnewline
\hline 
{\small{}$\sqrt{2}$ } & {\small{}-95.74 } & \multicolumn{2}{c}{{\small{}-95.87}} & \multicolumn{2}{c}{{\small{}-95.61}}\tabularnewline
{\small{}1 } & {\small{}-95.53 } & \multicolumn{2}{c}{{\small{}-95.66}} & \multicolumn{2}{c}{{\small{}-95.39}}\tabularnewline
{\small{}0.3 } & {\small{}-93.87 } & \multicolumn{2}{c}{{\small{}-94.04,}} & \multicolumn{2}{c}{{\small{}-93.7}}\tabularnewline
{\small{}0.1 } & {\small{}-89.86 } & \multicolumn{2}{c}{{\small{}-90.07}} & \multicolumn{2}{c}{{\small{}-89.65}}\tabularnewline
{\small{}0.03 } & {\small{}-84.87 } & \multicolumn{2}{c}{{\small{}-85.14}} & \multicolumn{2}{c}{{\small{}-84.59}}\tabularnewline
{\small{}0.01 } & {\small{}-80.75 } & \multicolumn{2}{c}{{\small{}-81.08}} & \multicolumn{2}{c}{{\small{}-80.43}}\tabularnewline
{\small{}0.003 } & {\small{}-79.09 } & \multicolumn{2}{c}{{\small{}-79.43}} & \multicolumn{2}{c}{{\small{}-78.75}}\tabularnewline
{\small{}0.0003 } & {\small{}-78.82 } & \multicolumn{2}{c}{{\small{}-79.16}} & \multicolumn{2}{c}{{\small{}-78.49}}\tabularnewline
{\small{}$*$ } & {\small{}-77.38 } & \multicolumn{2}{c}{{\small{}-77.72}} & \multicolumn{2}{c}{{\small{}-77.03}}\tabularnewline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
{\tiny{}{}$C$}{\small{} } & {\tiny{}{}Amazons}{\small{} } & {\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}Ataxx}{\small{} } & {\tiny{}{}Breaktrhough}{\small{} } & {\tiny{}{}Brazilian}{\small{} } & {\tiny{}{}Canadian}{\small{} } & {\tiny{}{}Clobber}{\small{} } & {\tiny{}{}Connect6}{\small{} } & {\tiny{}{}International}{\small{} } & {\tiny{}{}Chess}{\small{} } & {\tiny{}{}Go 9}\tabularnewline
\hline 
{\tiny{}{}$\sqrt{2}$}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-46 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-94 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-86 $\pm$ 1}\tabularnewline
{\tiny{}{}1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-46 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-93 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-94 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-85 $\pm$ 1}\tabularnewline
{\tiny{}{}0.3}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-47 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-74 $\pm$ 1}{\small{} } & {\tiny{}{}-97 $\pm$ 1}{\small{} } & {\tiny{}{}-93 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-93 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-79 $\pm$ 2}\tabularnewline
{\tiny{}{}0.1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-49 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-47 $\pm$ 2}{\small{} } & {\tiny{}{}-91 $\pm$ 1}{\small{} } & {\tiny{}{}-91 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-74 $\pm$ 1}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-71 $\pm$ 2}\tabularnewline
{\tiny{}{}0.03}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-52 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-94 $\pm$ 1}{\small{} } & {\tiny{}{}-44 $\pm$ 1}{\small{} } & {\tiny{}{}-80 $\pm$ 2}{\small{} } & {\tiny{}{}-82 $\pm$ 2}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-73 $\pm$ 1}{\small{} } & {\tiny{}{}-96 $\pm$ 0}{\small{} } & {\tiny{}{}-47 $\pm$ 3}\tabularnewline
{\tiny{}{}0.01}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-54 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-85 $\pm$ 1}{\small{} } & {\tiny{}{}-52 $\pm$ 1}{\small{} } & {\tiny{}{}-83 $\pm$ 2}{\small{} } & {\tiny{}{}-66 $\pm$ 2}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-74 $\pm$ 1}{\small{} } & {\tiny{}{}-91 $\pm$ 1}{\small{} } & {\tiny{}{}-30 $\pm$ 3}\tabularnewline
{\tiny{}{}0.003}{\small{} } & {\tiny{}{}-97 $\pm$ 0}{\small{} } & {\tiny{}{}-48 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-80 $\pm$ 2}{\small{} } & {\tiny{}{}-52 $\pm$ 1}{\small{} } & {\tiny{}{}-79 $\pm$ 2}{\small{} } & {\tiny{}{}-59 $\pm$ 2}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-78 $\pm$ 1}{\small{} } & {\tiny{}{}-87 $\pm$ 1}{\small{} } & {\tiny{}{}-26 $\pm$ 3}\tabularnewline
{\tiny{}{}0.0003}{\small{} } & {\tiny{}{}-97 $\pm$ 0}{\small{} } & {\tiny{}{}-50 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-80 $\pm$ 2}{\small{} } & {\tiny{}{}-52 $\pm$ 1}{\small{} } & {\tiny{}{}-80 $\pm$ 2}{\small{} } & {\tiny{}{}-56 $\pm$ 2}{\small{} } & {\tiny{}{}-98 $\pm$ 1}{\small{} } & {\tiny{}{}-76 $\pm$ 1}{\small{} } & {\tiny{}{}-86 $\pm$ 1}{\small{} } & {\tiny{}{}-26 $\pm$ 3}\tabularnewline
{\tiny{}{}$*$}{\small{} } & {\tiny{}{}-97 $\pm$ 0}{\small{} } & {\tiny{}{}-46 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-80 $\pm$ 2}{\small{} } & {\tiny{}{}-44 $\pm$ 1}{\small{} } & {\tiny{}{}-79 $\pm$ 2}{\small{} } & {\tiny{}{}-56 $\pm$ 2}{\small{} } & {\tiny{}{}-98 $\pm$ 1}{\small{} } & {\tiny{}{}-73 $\pm$ 1}{\small{} } & {\tiny{}{}-86 $\pm$ 1}{\small{} } & {\tiny{}{}-26 $\pm$ 3}\tabularnewline
\hline 
{\tiny{}{}$C$}{\small{} } & {\tiny{}{}Gomoku}{\small{} } & {\tiny{}{}Havannah}{\small{} } & {\tiny{}{}Hex 11}{\small{} } & {\tiny{}{}Hex 13}{\small{} } & {\tiny{}{}Hex 19}{\small{} } & {\tiny{}{}Lines of A.}{\small{} } & {\tiny{}{}Othello 10}{\small{} } & {\tiny{}{}Othello 8}{\small{} } & {\tiny{}{}Santorini}{\small{} } & {\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}Xiangqi}\tabularnewline
\hline 
{\tiny{}{}$\sqrt{2}$}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\tiny{}{}1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\tiny{}{}0.3}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-96 $\pm$ 1}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}\tabularnewline
{\tiny{}{}0.1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-90 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-96 $\pm$ 0}{\small{} } & {\tiny{}{}-79 $\pm$ 3}{\small{} } & {\tiny{}{}-96 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}\tabularnewline
{\tiny{}{}0.03}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-93 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-83 $\pm$ 1}{\small{} } & {\tiny{}{}-97 $\pm$ 0}{\small{} } & {\tiny{}{}-79 $\pm$ 1}{\small{} } & {\tiny{}{}-90 $\pm$ 2}{\small{} } & {\tiny{}{}-72 $\pm$ 2}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\tiny{}{}0.01}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-82 $\pm$ 2}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-82 $\pm$ 1}{\small{} } & {\tiny{}{}-91 $\pm$ 1}{\small{} } & {\tiny{}{}-72 $\pm$ 2}{\small{} } & {\tiny{}{}-89 $\pm$ 2}{\small{} } & {\tiny{}{}-54 $\pm$ 2}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\tiny{}{}0.003}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-76 $\pm$ 2}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-83 $\pm$ 1}{\small{} } & {\tiny{}{}-90 $\pm$ 1}{\small{} } & {\tiny{}{}-69 $\pm$ 2}{\small{} } & {\tiny{}{}-91 $\pm$ 2}{\small{} } & {\tiny{}{}-52 $\pm$ 2}{\small{} } & {\tiny{}{}-98 $\pm$ 0}\tabularnewline
{\tiny{}{}0.0003}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-74 $\pm$ 2}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-84 $\pm$ 1}{\small{} } & {\tiny{}{}-91 $\pm$ 1}{\small{} } & {\tiny{}{}-71 $\pm$ 2}{\small{} } & {\tiny{}{}-93 $\pm$ 1}{\small{} } & {\tiny{}{}-47 $\pm$ 2}{\small{} } & {\tiny{}{}-96 $\pm$ 0}\tabularnewline
{\tiny{}{}$*$}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-74 $\pm$ 2}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-82 $\pm$ 1}{\small{} } & {\tiny{}{}-90 $\pm$ 1}{\small{} } & {\tiny{}{}-69 $\pm$ 2}{\small{} } & {\tiny{}{}-79 $\pm$ 3}{\small{} } & {\tiny{}{}-47 $\pm$ 2}{\small{} } & {\tiny{}{}-96 $\pm$ 0}\tabularnewline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
 &  &  & {\small{}$\delta$ } & {\small{}mean } & \multicolumn{2}{c}{{\small{}lower bound}} & \multicolumn{2}{c}{{\small{}upper bound}} &  &  & \tabularnewline
\hline 
 &  &  & {\small{}3000 } & {\small{}-48.86 } & \multicolumn{2}{c}{{\small{}-49.38}} & \multicolumn{2}{c}{{\small{}-48.33}} &  &  & \tabularnewline
 &  &  & {\small{}1000 } & {\small{}-46.49 } & \multicolumn{2}{c}{{\small{}-47.02}} & \multicolumn{2}{c}{{\small{}-45.96}} &  &  & \tabularnewline
 &  &  & {\small{}300 } & {\small{}-44.15 } & \multicolumn{2}{c}{{\small{}-44.7}} & \multicolumn{2}{c}{{\small{}-43.6}} &  &  & \tabularnewline
 &  &  & {\small{}100 } & {\small{}-42.7 } & \multicolumn{2}{c}{{\small{}-43.24}} & \multicolumn{2}{c}{{\small{}-42.16}} &  &  & \tabularnewline
 &  &  & {\small{}30 } & {\small{}-46.28 } & \multicolumn{2}{c}{{\small{}-46.81}} & \multicolumn{2}{c}{{\small{}-45.75}} &  &  & \tabularnewline
 &  &  & {\small{}10 } & {\small{}-49.38 } & \multicolumn{2}{c}{{\small{}-49.91}} & \multicolumn{2}{c}{{\small{}-48.86}} &  &  & \tabularnewline
 &  &  & {\small{}$*$ } & {\small{}-42.13 } & \multicolumn{2}{c}{{\small{}-42.68}} & \multicolumn{2}{c}{{\small{}-41.59}} &  &  & \tabularnewline
\hline 
{\tiny{}{}$\delta$}{\small{} } & {\tiny{}{}Amazons}{\small{} } & {\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}Ataxx}{\small{} } & {\tiny{}{}Breaktrhough}{\small{} } & {\tiny{}{}Brazilian}{\small{} } & {\tiny{}{}Canadian}{\small{} } & {\tiny{}{}Clobber}{\small{} } & {\tiny{}{}Connect6}{\small{} } & {\tiny{}{}International}{\small{} } & {\tiny{}{}Chess}{\small{} } & {\tiny{}{}Go 9}\tabularnewline
\hline 
{\tiny{}{}3000}{\small{} } & {\tiny{}{}-56 $\pm$ 3}{\small{} } & {\tiny{}{}-30 $\pm$ 2}{\small{} } & {\tiny{}{}-93 $\pm$ 1}{\small{} } & {\tiny{}{}-51 $\pm$ 3}{\small{} } & {\tiny{}{}-20 $\pm$ 2}{\small{} } & {\tiny{}{}-42 $\pm$ 3}{\small{} } & {\tiny{}{}-33 $\pm$ 3}{\small{} } & {\tiny{}{}-57 $\pm$ 4}{\small{} } & {\tiny{}{}-27 $\pm$ 2}{\small{} } & {\tiny{}{}-69 $\pm$ 2}{\small{} } & {\tiny{}{}-16 $\pm$ 3}\tabularnewline
{\tiny{}{}1000}{\small{} } & {\tiny{}{}-48 $\pm$ 3}{\small{} } & {\tiny{}{}-30 $\pm$ 2}{\small{} } & {\tiny{}{}-76 $\pm$ 3}{\small{} } & {\tiny{}{}-50 $\pm$ 3}{\small{} } & {\tiny{}{}-16 $\pm$ 2}{\small{} } & {\tiny{}{}-40 $\pm$ 3}{\small{} } & {\tiny{}{}-30 $\pm$ 3}{\small{} } & {\tiny{}{}-54 $\pm$ 4}{\small{} } & {\tiny{}{}-27 $\pm$ 2}{\small{} } & {\tiny{}{}-68 $\pm$ 2}{\small{} } & {\tiny{}{}-12 $\pm$ 3}\tabularnewline
{\tiny{}{}300}{\small{} } & {\tiny{}{}-45 $\pm$ 3}{\small{} } & {\tiny{}{}-29 $\pm$ 2}{\small{} } & {\tiny{}{}-57 $\pm$ 4}{\small{} } & {\tiny{}{}-47 $\pm$ 3}{\small{} } & {\tiny{}{}-14 $\pm$ 2}{\small{} } & {\tiny{}{}-38 $\pm$ 3}{\small{} } & {\tiny{}{}-24 $\pm$ 3}{\small{} } & {\tiny{}{}-58 $\pm$ 4}{\small{} } & {\tiny{}{}-29 $\pm$ 2}{\small{} } & {\tiny{}{}-68 $\pm$ 2}{\small{} } & {\tiny{}{}-7 $\pm$ 3}\tabularnewline
{\tiny{}{}100}{\small{} } & {\tiny{}{}-45 $\pm$ 3}{\small{} } & {\tiny{}{}-29 $\pm$ 2}{\small{} } & {\tiny{}{}-49 $\pm$ 4}{\small{} } & {\tiny{}{}-48 $\pm$ 3}{\small{} } & {\tiny{}{}-13 $\pm$ 2}{\small{} } & {\tiny{}{}-36 $\pm$ 3}{\small{} } & {\tiny{}{}-23 $\pm$ 3}{\small{} } & {\tiny{}{}-52 $\pm$ 4}{\small{} } & {\tiny{}{}-24 $\pm$ 2}{\small{} } & {\tiny{}{}-66 $\pm$ 2}{\small{} } & {\tiny{}{}-6 $\pm$ 3}\tabularnewline
{\tiny{}{}30}{\small{} } & {\tiny{}{}-52 $\pm$ 3}{\small{} } & {\tiny{}{}-28 $\pm$ 2}{\small{} } & {\tiny{}{}-67 $\pm$ 3}{\small{} } & {\tiny{}{}-51 $\pm$ 3}{\small{} } & {\tiny{}{}-17 $\pm$ 2}{\small{} } & {\tiny{}{}-43 $\pm$ 3}{\small{} } & {\tiny{}{}-35 $\pm$ 3}{\small{} } & {\tiny{}{}-53 $\pm$ 4}{\small{} } & {\tiny{}{}-26 $\pm$ 2}{\small{} } & {\tiny{}{}-70 $\pm$ 2}{\small{} } & {\tiny{}{}-12 $\pm$ 3}\tabularnewline
{\tiny{}{}10}{\small{} } & {\tiny{}{}-56 $\pm$ 3}{\small{} } & {\tiny{}{}-29 $\pm$ 2}{\small{} } & {\tiny{}{}-83 $\pm$ 2}{\small{} } & {\tiny{}{}-49 $\pm$ 3}{\small{} } & {\tiny{}{}-21 $\pm$ 2}{\small{} } & {\tiny{}{}-49 $\pm$ 3}{\small{} } & {\tiny{}{}-44 $\pm$ 3}{\small{} } & {\tiny{}{}-62 $\pm$ 4}{\small{} } & {\tiny{}{}-32 $\pm$ 2}{\small{} } & {\tiny{}{}-70 $\pm$ 2}{\small{} } & {\tiny{}{}-11 $\pm$ 3}\tabularnewline
{\tiny{}{}$*$}{\small{} } & {\tiny{}{}-46 $\pm$ 3}{\small{} } & {\tiny{}{}-29 $\pm$ 2}{\small{} } & {\tiny{}{}-50 $\pm$ 4}{\small{} } & {\tiny{}{}-48 $\pm$ 3}{\small{} } & {\tiny{}{}-14 $\pm$ 2}{\small{} } & {\tiny{}{}-37 $\pm$ 4}{\small{} } & {\tiny{}{}-23 $\pm$ 3}{\small{} } & {\tiny{}{}-53 $\pm$ 5}{\small{} } & {\tiny{}{}-25 $\pm$ 2}{\small{} } & {\tiny{}{}-66 $\pm$ 2}{\small{} } & {\tiny{}{}-7 $\pm$ 4}\tabularnewline
\hline 
{\tiny{}{}$\delta$}{\small{} } & {\tiny{}{}Gomoku}{\small{} } & {\tiny{}{}Havannah}{\small{} } & {\tiny{}{}Hex 11}{\small{} } & {\tiny{}{}Hex 13}{\small{} } & {\tiny{}{}Hex 19}{\small{} } & {\tiny{}{}Lines of A.}{\small{} } & {\tiny{}{}Othello 10}{\small{} } & {\tiny{}{}Othello 8}{\small{} } & {\tiny{}{}Santorini}{\small{} } & {\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}Xiangqi}\tabularnewline
\hline 
{\tiny{}{}3000}{\small{} } & {\tiny{}{}-64 $\pm$ 2}{\small{} } & {\tiny{}{}-41 $\pm$ 3}{\small{} } & {\tiny{}{}-30 $\pm$ 3}{\small{} } & {\tiny{}{}-49 $\pm$ 3}{\small{} } & {\tiny{}{}-59 $\pm$ 2}{\small{} } & {\tiny{}{}-82 $\pm$ 1}{\small{} } & {\tiny{}{}-77 $\pm$ 2}{\small{} } & {\tiny{}{}-48 $\pm$ 2}{\small{} } & {\tiny{}{}-47 $\pm$ 4}{\small{} } & {\tiny{}{}-16 $\pm$ 3}{\small{} } & {\tiny{}{}-83 $\pm$ 2}\tabularnewline
{\tiny{}{}1000}{\small{} } & {\tiny{}{}-65 $\pm$ 2}{\small{} } & {\tiny{}{}-30 $\pm$ 3}{\small{} } & {\tiny{}{}-29 $\pm$ 3}{\small{} } & {\tiny{}{}-50 $\pm$ 3}{\small{} } & {\tiny{}{}-57 $\pm$ 2}{\small{} } & {\tiny{}{}-79 $\pm$ 2}{\small{} } & {\tiny{}{}-77 $\pm$ 2}{\small{} } & {\tiny{}{}-51 $\pm$ 2}{\small{} } & {\tiny{}{}-48 $\pm$ 4}{\small{} } & {\tiny{}{}-15 $\pm$ 3}{\small{} } & {\tiny{}{}-78 $\pm$ 2}\tabularnewline
{\tiny{}{}300}{\small{} } & {\tiny{}{}-65 $\pm$ 2}{\small{} } & {\tiny{}{}-26 $\pm$ 3}{\small{} } & {\tiny{}{}-29 $\pm$ 3}{\small{} } & {\tiny{}{}-46 $\pm$ 3}{\small{} } & {\tiny{}{}-54 $\pm$ 2}{\small{} } & {\tiny{}{}-72 $\pm$ 2}{\small{} } & {\tiny{}{}-79 $\pm$ 2}{\small{} } & {\tiny{}{}-49 $\pm$ 2}{\small{} } & {\tiny{}{}-52 $\pm$ 4}{\small{} } & {\tiny{}{}-14 $\pm$ 3}{\small{} } & {\tiny{}{}-73 $\pm$ 2}\tabularnewline
{\tiny{}{}100}{\small{} } & {\tiny{}{}-65 $\pm$ 2}{\small{} } & {\tiny{}{}-19 $\pm$ 3}{\small{} } & {\tiny{}{}-29 $\pm$ 3}{\small{} } & {\tiny{}{}-50 $\pm$ 3}{\small{} } & {\tiny{}{}-53 $\pm$ 2}{\small{} } & {\tiny{}{}-70 $\pm$ 2}{\small{} } & {\tiny{}{}-78 $\pm$ 2}{\small{} } & {\tiny{}{}-49 $\pm$ 2}{\small{} } & {\tiny{}{}-50 $\pm$ 4}{\small{} } & {\tiny{}{}-15 $\pm$ 3}{\small{} } & {\tiny{}{}-67 $\pm$ 2}\tabularnewline
{\tiny{}{}30}{\small{} } & {\tiny{}{}-64 $\pm$ 2}{\small{} } & {\tiny{}{}-28 $\pm$ 3}{\small{} } & {\tiny{}{}-31 $\pm$ 3}{\small{} } & {\tiny{}{}-46 $\pm$ 3}{\small{} } & {\tiny{}{}-54 $\pm$ 2}{\small{} } & {\tiny{}{}-72 $\pm$ 2}{\small{} } & {\tiny{}{}-79 $\pm$ 2}{\small{} } & {\tiny{}{}-51 $\pm$ 2}{\small{} } & {\tiny{}{}-49 $\pm$ 4}{\small{} } & {\tiny{}{}-15 $\pm$ 3}{\small{} } & {\tiny{}{}-77 $\pm$ 2}\tabularnewline
{\tiny{}{}10}{\small{} } & {\tiny{}{}-64 $\pm$ 2}{\small{} } & {\tiny{}{}-39 $\pm$ 3}{\small{} } & {\tiny{}{}-28 $\pm$ 3}{\small{} } & {\tiny{}{}-47 $\pm$ 3}{\small{} } & {\tiny{}{}-56 $\pm$ 2}{\small{} } & {\tiny{}{}-80 $\pm$ 2}{\small{} } & {\tiny{}{}-79 $\pm$ 2}{\small{} } & {\tiny{}{}-52 $\pm$ 2}{\small{} } & {\tiny{}{}-54 $\pm$ 4}{\small{} } & {\tiny{}{}-17 $\pm$ 3}{\small{} } & {\tiny{}{}-81 $\pm$ 2}\tabularnewline
{\tiny{}{}$*$}{\small{} } & {\tiny{}{}-64 $\pm$ 3}{\small{} } & {\tiny{}{}-19 $\pm$ 4}{\small{} } & {\tiny{}{}-28 $\pm$ 3}{\small{} } & {\tiny{}{}-47 $\pm$ 3}{\small{} } & {\tiny{}{}-53 $\pm$ 3}{\small{} } & {\tiny{}{}-70 $\pm$ 2}{\small{} } & {\tiny{}{}-77 $\pm$ 2}{\small{} } & {\tiny{}{}-48 $\pm$ 3}{\small{} } & {\tiny{}{}-48 $\pm$ 5}{\small{} } & {\tiny{}{}-15 $\pm$ 3}{\small{} } & {\tiny{}{}-67 $\pm$ 3}\tabularnewline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
 &  &  & {\small{}$\delta$ } & {\small{}mean } & \multicolumn{2}{c}{{\small{}lower bound}} & \multicolumn{2}{c}{{\small{}upper bound}} &  &  & \tabularnewline
\hline 
 &  &  & {\small{}10 } & {\small{}-50.39 } & \multicolumn{2}{c}{{\small{}-50.9}} & \multicolumn{2}{c}{{\small{}-49.86}} &  &  & \tabularnewline
 &  &  & {\small{}30 } & {\small{}-48.64 } & \multicolumn{2}{c}{{\small{}-49.16}} & \multicolumn{2}{c}{{\small{}-48.12}} &  &  & \tabularnewline
 &  &  & {\small{}100 } & {\small{}-48.14 } & \multicolumn{2}{c}{{\small{}-48.66}} & \multicolumn{2}{c}{{\small{}-47.62}} &  &  & \tabularnewline
 &  &  & {\small{}300 } & {\small{}-46.11 } & \multicolumn{2}{c}{{\small{}-46.65}} & \multicolumn{2}{c}{{\small{}-45.57}} &  &  & \tabularnewline
 &  &  & {\small{}1000 } & {\small{}-46.18 } & \multicolumn{2}{c}{{\small{}-46.71}} & \multicolumn{2}{c}{{\small{}-45.65}} &  &  & \tabularnewline
 &  &  & {\small{}3000 } & {\small{}-47.62 } & \multicolumn{2}{c}{{\small{}-48.14}} & \multicolumn{2}{c}{{\small{}-47.09}} &  &  & \tabularnewline
 &  &  & {\small{}$*$ } & {\small{}-44.35 } & \multicolumn{2}{c}{{\small{}-44.89}} & \multicolumn{2}{c}{{\small{}-43.82}} &  &  & \tabularnewline
\hline 
{\tiny{}{}$\delta$}{\small{} } & {\tiny{}{}Amazons}{\small{} } & {\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}Ataxx}{\small{} } & {\tiny{}{}Breaktrhough}{\small{} } & {\tiny{}{}Brazilian}{\small{} } & {\tiny{}{}Canadian}{\small{} } & {\tiny{}{}Clobber}{\small{} } & {\tiny{}{}Connect6}{\small{} } & {\tiny{}{}International}{\small{} } & {\tiny{}{}Chess}{\small{} } & {\tiny{}{}Go 9}\tabularnewline
\hline 
{\tiny{}{}10}{\small{} } & {\tiny{}{}-55 $\pm$ 3}{\small{} } & {\tiny{}{}-32 $\pm$ 2}{\small{} } & {\tiny{}{}-76 $\pm$ 3}{\small{} } & {\tiny{}{}-49 $\pm$ 3}{\small{} } & {\tiny{}{}-25 $\pm$ 2}{\small{} } & {\tiny{}{}-49 $\pm$ 3}{\small{} } & {\tiny{}{}-43 $\pm$ 3}{\small{} } & {\tiny{}{}-64 $\pm$ 4}{\small{} } & {\tiny{}{}-39 $\pm$ 2}{\small{} } & {\tiny{}{}-75 $\pm$ 1}{\small{} } & {\tiny{}{}-17 $\pm$ 3}\tabularnewline
{\tiny{}{}30}{\small{} } & {\tiny{}{}-52 $\pm$ 3}{\small{} } & {\tiny{}{}-29 $\pm$ 2}{\small{} } & {\tiny{}{}-75 $\pm$ 3}{\small{} } & {\tiny{}{}-50 $\pm$ 3}{\small{} } & {\tiny{}{}-23 $\pm$ 2}{\small{} } & {\tiny{}{}-46 $\pm$ 3}{\small{} } & {\tiny{}{}-34 $\pm$ 3}{\small{} } & {\tiny{}{}-61 $\pm$ 4}{\small{} } & {\tiny{}{}-36 $\pm$ 2}{\small{} } & {\tiny{}{}-66 $\pm$ 2}{\small{} } & {\tiny{}{}-18 $\pm$ 3}\tabularnewline
{\tiny{}{}100}{\small{} } & {\tiny{}{}-55 $\pm$ 3}{\small{} } & {\tiny{}{}-31 $\pm$ 2}{\small{} } & {\tiny{}{}-93 $\pm$ 1}{\small{} } & {\tiny{}{}-45 $\pm$ 3}{\small{} } & {\tiny{}{}-18 $\pm$ 2}{\small{} } & {\tiny{}{}-42 $\pm$ 3}{\small{} } & {\tiny{}{}-29 $\pm$ 3}{\small{} } & {\tiny{}{}-59 $\pm$ 4}{\small{} } & {\tiny{}{}-28 $\pm$ 2}{\small{} } & {\tiny{}{}-67 $\pm$ 2}{\small{} } & {\tiny{}{}-13 $\pm$ 3}\tabularnewline
{\tiny{}{}300}{\small{} } & {\tiny{}{}-54 $\pm$ 3}{\small{} } & {\tiny{}{}-27 $\pm$ 2}{\small{} } & {\tiny{}{}-84 $\pm$ 2}{\small{} } & {\tiny{}{}-49 $\pm$ 3}{\small{} } & {\tiny{}{}-17 $\pm$ 2}{\small{} } & {\tiny{}{}-39 $\pm$ 3}{\small{} } & {\tiny{}{}-29 $\pm$ 3}{\small{} } & {\tiny{}{}-59 $\pm$ 4}{\small{} } & {\tiny{}{}-25 $\pm$ 2}{\small{} } & {\tiny{}{}-65 $\pm$ 2}{\small{} } & {\tiny{}{}-17 $\pm$ 3}\tabularnewline
{\tiny{}{}1000}{\small{} } & {\tiny{}{}-51 $\pm$ 3}{\small{} } & {\tiny{}{}-30 $\pm$ 2}{\small{} } & {\tiny{}{}-80 $\pm$ 3}{\small{} } & {\tiny{}{}-48 $\pm$ 3}{\small{} } & {\tiny{}{}-18 $\pm$ 2}{\small{} } & {\tiny{}{}-40 $\pm$ 3}{\small{} } & {\tiny{}{}-29 $\pm$ 3}{\small{} } & {\tiny{}{}-55 $\pm$ 4}{\small{} } & {\tiny{}{}-28 $\pm$ 2}{\small{} } & {\tiny{}{}-68 $\pm$ 2}{\small{} } & {\tiny{}{}-15 $\pm$ 3}\tabularnewline
{\tiny{}{}3000}{\small{} } & {\tiny{}{}-53 $\pm$ 3}{\small{} } & {\tiny{}{}-30 $\pm$ 2}{\small{} } & {\tiny{}{}-88 $\pm$ 2}{\small{} } & {\tiny{}{}-53 $\pm$ 2}{\small{} } & {\tiny{}{}-17 $\pm$ 1}{\small{} } & {\tiny{}{}-40 $\pm$ 3}{\small{} } & {\tiny{}{}-28 $\pm$ 3}{\small{} } & {\tiny{}{}-53 $\pm$ 4}{\small{} } & {\tiny{}{}-26 $\pm$ 2}{\small{} } & {\tiny{}{}-68 $\pm$ 2}{\small{} } & {\tiny{}{}-14 $\pm$ 3}\tabularnewline
{\tiny{}{}$*$}{\small{} } & {\tiny{}{}-51 $\pm$ 3}{\small{} } & {\tiny{}{}-27 $\pm$ 2}{\small{} } & {\tiny{}{}-76 $\pm$ 3}{\small{} } & {\tiny{}{}-46 $\pm$ 3}{\small{} } & {\tiny{}{}-17 $\pm$ 2}{\small{} } & {\tiny{}{}-40 $\pm$ 4}{\small{} } & {\tiny{}{}-28 $\pm$ 3}{\small{} } & {\tiny{}{}-53 $\pm$ 5}{\small{} } & {\tiny{}{}-26 $\pm$ 2}{\small{} } & {\tiny{}{}-66 $\pm$ 2}{\small{} } & {\tiny{}{}-13 $\pm$ 4}\tabularnewline
\hline 
{\tiny{}{}$\delta$}{\small{} } & {\tiny{}{}Gomoku}{\small{} } & {\tiny{}{}Havannah}{\small{} } & {\tiny{}{}Hex 11}{\small{} } & {\tiny{}{}Hex 13}{\small{} } & {\tiny{}{}Hex 19}{\small{} } & {\tiny{}{}Lines of A.}{\small{} } & {\tiny{}{}Othello 10}{\small{} } & {\tiny{}{}Othello 8}{\small{} } & {\tiny{}{}Santorini}{\small{} } & {\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}Xiangqi}\tabularnewline
\hline 
{\tiny{}{}10}{\small{} } & {\tiny{}{}-67 $\pm$ 2}{\small{} } & {\tiny{}{}-33 $\pm$ 3}{\small{} } & {\tiny{}{}-28 $\pm$ 3}{\small{} } & {\tiny{}{}-50 $\pm$ 3}{\small{} } & {\tiny{}{}-60 $\pm$ 2}{\small{} } & {\tiny{}{}-80 $\pm$ 2}{\small{} } & {\tiny{}{}-79 $\pm$ 2}{\small{} } & {\tiny{}{}-53 $\pm$ 2}{\small{} } & {\tiny{}{}-54 $\pm$ 4}{\small{} } & {\tiny{}{}-15 $\pm$ 3}{\small{} } & {\tiny{}{}-77 $\pm$ 2}\tabularnewline
{\tiny{}{}30}{\small{} } & {\tiny{}{}-69 $\pm$ 2}{\small{} } & {\tiny{}{}-30 $\pm$ 3}{\small{} } & {\tiny{}{}-30 $\pm$ 3}{\small{} } & {\tiny{}{}-51 $\pm$ 3}{\small{} } & {\tiny{}{}-60 $\pm$ 2}{\small{} } & {\tiny{}{}-79 $\pm$ 2}{\small{} } & {\tiny{}{}-78 $\pm$ 2}{\small{} } & {\tiny{}{}-51 $\pm$ 2}{\small{} } & {\tiny{}{}-48 $\pm$ 4}{\small{} } & {\tiny{}{}-15 $\pm$ 3}{\small{} } & {\tiny{}{}-77 $\pm$ 2}\tabularnewline
{\tiny{}{}100}{\small{} } & {\tiny{}{}-66 $\pm$ 2}{\small{} } & {\tiny{}{}-37 $\pm$ 3}{\small{} } & {\tiny{}{}-30 $\pm$ 3}{\small{} } & {\tiny{}{}-50 $\pm$ 3}{\small{} } & {\tiny{}{}-60 $\pm$ 2}{\small{} } & {\tiny{}{}-84 $\pm$ 1}{\small{} } & {\tiny{}{}-76 $\pm$ 2}{\small{} } & {\tiny{}{}-50 $\pm$ 2}{\small{} } & {\tiny{}{}-48 $\pm$ 4}{\small{} } & {\tiny{}{}-16 $\pm$ 3}{\small{} } & {\tiny{}{}-79 $\pm$ 2}\tabularnewline
{\tiny{}{}300}{\small{} } & {\tiny{}{}-67 $\pm$ 2}{\small{} } & {\tiny{}{}-20 $\pm$ 3}{\small{} } & {\tiny{}{}-29 $\pm$ 3}{\small{} } & {\tiny{}{}-51 $\pm$ 3}{\small{} } & {\tiny{}{}-58 $\pm$ 2}{\small{} } & {\tiny{}{}-73 $\pm$ 2}{\small{} } & {\tiny{}{}-77 $\pm$ 2}{\small{} } & {\tiny{}{}-50 $\pm$ 2}{\small{} } & {\tiny{}{}-47 $\pm$ 4}{\small{} } & {\tiny{}{}-15 $\pm$ 3}{\small{} } & {\tiny{}{}-73 $\pm$ 2}\tabularnewline
{\tiny{}{}1000}{\small{} } & {\tiny{}{}-67 $\pm$ 2}{\small{} } & {\tiny{}{}-26 $\pm$ 3}{\small{} } & {\tiny{}{}-29 $\pm$ 3}{\small{} } & {\tiny{}{}-48 $\pm$ 3}{\small{} } & {\tiny{}{}-60 $\pm$ 2}{\small{} } & {\tiny{}{}-73 $\pm$ 2}{\small{} } & {\tiny{}{}-76 $\pm$ 2}{\small{} } & {\tiny{}{}-47 $\pm$ 2}{\small{} } & {\tiny{}{}-44 $\pm$ 5}{\small{} } & {\tiny{}{}-16 $\pm$ 3}{\small{} } & {\tiny{}{}-76 $\pm$ 2}\tabularnewline
{\tiny{}{}3000}{\small{} } & {\tiny{}{}-65 $\pm$ 2}{\small{} } & {\tiny{}{}-33 $\pm$ 3}{\small{} } & {\tiny{}{}-32 $\pm$ 3}{\small{} } & {\tiny{}{}-51 $\pm$ 3}{\small{} } & {\tiny{}{}-60 $\pm$ 2}{\small{} } & {\tiny{}{}-81 $\pm$ 1}{\small{} } & {\tiny{}{}-76 $\pm$ 2}{\small{} } & {\tiny{}{}-49 $\pm$ 2}{\small{} } & {\tiny{}{}-42 $\pm$ 5}{\small{} } & {\tiny{}{}-15 $\pm$ 3}{\small{} } & {\tiny{}{}-81 $\pm$ 2}\tabularnewline
{\tiny{}{}$*$}{\small{} } & {\tiny{}{}-66 $\pm$ 3}{\small{} } & {\tiny{}{}-21 $\pm$ 4}{\small{} } & {\tiny{}{}-28 $\pm$ 3}{\small{} } & {\tiny{}{}-48 $\pm$ 3}{\small{} } & {\tiny{}{}-58 $\pm$ 3}{\small{} } & {\tiny{}{}-73 $\pm$ 2}{\small{} } & {\tiny{}{}-76 $\pm$ 2}{\small{} } & {\tiny{}{}-47 $\pm$ 3}{\small{} } & {\tiny{}{}-43 $\pm$ 5}{\small{} } & {\tiny{}{}-15 $\pm$ 3}{\small{} } & {\tiny{}{}-73 $\pm$ 2}\tabularnewline
\end{tabular}
\begin{tabular}{ccc||cc||c}
\hline 
{\small{}$k$ } & {\small{}mean } & \multicolumn{2}{c}{{\small{}lower bound}} & \multicolumn{2}{c}{{\small{}upper bound}}\tabularnewline
\hline 
{\small{}2 } & {\small{}-16.17 } & \multicolumn{2}{c}{{\small{}-16.78}} & \multicolumn{2}{c}{{\small{}-15.56}}\tabularnewline
{\small{}3 } & {\small{}-17.05 } & \multicolumn{2}{c}{{\small{}-17.66}} & \multicolumn{2}{c}{{\small{}-16.45}}\tabularnewline
{\small{}4 } & {\small{}-20.07 } & \multicolumn{2}{c}{{\small{}-20.67}} & \multicolumn{2}{c}{{\small{}-19.46}}\tabularnewline
{\small{}5 } & {\small{}-23.4 } & \multicolumn{2}{c}{{\small{}-24}} & \multicolumn{2}{c}{{\small{}-22.81}}\tabularnewline
{\small{}6 } & {\small{}-27.77 } & \multicolumn{2}{c}{{\small{}-28.36}} & \multicolumn{2}{c}{{\small{}-27.18}}\tabularnewline
{\small{}7 } & {\small{}-30.02 } & \multicolumn{2}{c}{{\small{}-30.6}} & \multicolumn{2}{c}{{\small{}-29.45}}\tabularnewline
{\small{}8 } & {\small{}-31.14 } & \multicolumn{2}{c}{{\small{}-31.73}} & \multicolumn{2}{c}{{\small{}-30.55}}\tabularnewline
{\small{}9 } & {\small{}-33.19 } & \multicolumn{2}{c}{{\small{}-33.77}} & \multicolumn{2}{c}{{\small{}-32.62}}\tabularnewline
{\small{}10 } & {\small{}-35.71 } & \multicolumn{2}{c}{{\small{}-36.29}} & \multicolumn{2}{c}{{\small{}-35.14}}\tabularnewline
{\small{}11 } & {\small{}-35.89 } & \multicolumn{2}{c}{{\small{}-36.45}} & \multicolumn{2}{c}{{\small{}-35.33}}\tabularnewline
{\small{}12 } & {\small{}-36.9 } & \multicolumn{2}{c}{{\small{}-37.48}} & \multicolumn{2}{c}{{\small{}-36.33}}\tabularnewline
{\small{}15 } & {\small{}-39.88 } & \multicolumn{2}{c}{{\small{}-40.44}} & \multicolumn{2}{c}{{\small{}-39.33}}\tabularnewline
{\small{}30 } & {\small{}-45.91 } & \multicolumn{2}{c}{{\small{}-46.44}} & \multicolumn{2}{c}{{\small{}-45.37}}\tabularnewline
{\small{}60 } & {\small{}-45.28 } & \multicolumn{2}{c}{{\small{}-45.82}} & \multicolumn{2}{c}{{\small{}-44.72}}\tabularnewline
{\small{}$*$ } & {\small{}-14.34 } & \multicolumn{2}{c}{{\small{}-14.95}} & \multicolumn{2}{c}{{\small{}-13.72}}\tabularnewline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
{\tiny{}{}$k$}{\small{} } & {\tiny{}{}Amazons}{\small{} } & {\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}Ataxx}{\small{} } & {\tiny{}{}Breaktrhough}{\small{} } & {\tiny{}{}Brazilian}{\small{} } & {\tiny{}{}Canadian}{\small{} } & {\tiny{}{}Clobber}{\small{} } & {\tiny{}{}Connect6}{\small{} } & {\tiny{}{}International}{\small{} } & {\tiny{}{}Chess}{\small{} } & {\tiny{}{}Go 9}\tabularnewline
\hline 
{\tiny{}{}2}{\small{} } & {\tiny{}{}-16 $\pm$ 3}{\small{} } & {\tiny{}{}-12 $\pm$ 2}{\small{} } & {\tiny{}{}-27 $\pm$ 4}{\small{} } & {\tiny{}{}-9 $\pm$ 3}{\small{} } & {\tiny{}{}-3 $\pm$ 1}{\small{} } & {\tiny{}{}-16 $\pm$ 3}{\small{} } & {\tiny{}{}-6 $\pm$ 3}{\small{} } & {\tiny{}{}-39 $\pm$ 5}{\small{} } & {\tiny{}{}-8 $\pm$ 1}{\small{} } & {\tiny{}{}-18 $\pm$ 3}{\small{} } & {\tiny{}{}-1 $\pm$ 3}\tabularnewline
{\tiny{}{}3}{\small{} } & {\tiny{}{}-15 $\pm$ 3}{\small{} } & {\tiny{}{}-12 $\pm$ 2}{\small{} } & {\tiny{}{}-40 $\pm$ 4}{\small{} } & {\tiny{}{}-15 $\pm$ 3}{\small{} } & {\tiny{}{}-4 $\pm$ 1}{\small{} } & {\tiny{}{}-6 $\pm$ 3}{\small{} } & {\tiny{}{}-2 $\pm$ 3}{\small{} } & {\tiny{}{}-42 $\pm$ 5}{\small{} } & {\tiny{}{}-3 $\pm$ 2}{\small{} } & {\tiny{}{}-13 $\pm$ 3}{\small{} } & {\tiny{}{}6 $\pm$ 3}\tabularnewline
{\tiny{}{}4}{\small{} } & {\tiny{}{}-20 $\pm$ 3}{\small{} } & {\tiny{}{}-13 $\pm$ 2}{\small{} } & {\tiny{}{}-47 $\pm$ 4}{\small{} } & {\tiny{}{}-17 $\pm$ 3}{\small{} } & {\tiny{}{}-7 $\pm$ 1}{\small{} } & {\tiny{}{}-9 $\pm$ 3}{\small{} } & {\tiny{}{}-6 $\pm$ 3}{\small{} } & {\tiny{}{}-46 $\pm$ 4}{\small{} } & {\tiny{}{}-6 $\pm$ 2}{\small{} } & {\tiny{}{}-13 $\pm$ 3}{\small{} } & {\tiny{}{}10 $\pm$ 3}\tabularnewline
{\tiny{}{}5}{\small{} } & {\tiny{}{}-29 $\pm$ 3}{\small{} } & {\tiny{}{}-14 $\pm$ 2}{\small{} } & {\tiny{}{}-51 $\pm$ 4}{\small{} } & {\tiny{}{}-22 $\pm$ 3}{\small{} } & {\tiny{}{}-10 $\pm$ 1}{\small{} } & {\tiny{}{}-14 $\pm$ 3}{\small{} } & {\tiny{}{}-4 $\pm$ 3}{\small{} } & {\tiny{}{}-46 $\pm$ 4}{\small{} } & {\tiny{}{}-9 $\pm$ 2}{\small{} } & {\tiny{}{}-17 $\pm$ 3}{\small{} } & {\tiny{}{}9 $\pm$ 3}\tabularnewline
{\tiny{}{}6}{\small{} } & {\tiny{}{}-34 $\pm$ 3}{\small{} } & {\tiny{}{}-13 $\pm$ 2}{\small{} } & {\tiny{}{}-57 $\pm$ 4}{\small{} } & {\tiny{}{}-32 $\pm$ 3}{\small{} } & {\tiny{}{}-13 $\pm$ 1}{\small{} } & {\tiny{}{}-20 $\pm$ 3}{\small{} } & {\tiny{}{}-7 $\pm$ 3}{\small{} } & {\tiny{}{}-51 $\pm$ 4}{\small{} } & {\tiny{}{}-13 $\pm$ 2}{\small{} } & {\tiny{}{}-21 $\pm$ 3}{\small{} } & {\tiny{}{}9 $\pm$ 3}\tabularnewline
{\tiny{}{}7}{\small{} } & {\tiny{}{}-38 $\pm$ 3}{\small{} } & {\tiny{}{}-15 $\pm$ 2}{\small{} } & {\tiny{}{}-61 $\pm$ 4}{\small{} } & {\tiny{}{}-30 $\pm$ 3}{\small{} } & {\tiny{}{}-15 $\pm$ 1}{\small{} } & {\tiny{}{}-21 $\pm$ 3}{\small{} } & {\tiny{}{}-7 $\pm$ 3}{\small{} } & {\tiny{}{}-49 $\pm$ 4}{\small{} } & {\tiny{}{}-18 $\pm$ 2}{\small{} } & {\tiny{}{}-26 $\pm$ 2}{\small{} } & {\tiny{}{}6 $\pm$ 3}\tabularnewline
{\tiny{}{}8}{\small{} } & {\tiny{}{}-35 $\pm$ 3}{\small{} } & {\tiny{}{}-19 $\pm$ 2}{\small{} } & {\tiny{}{}-49 $\pm$ 4}{\small{} } & {\tiny{}{}-35 $\pm$ 3}{\small{} } & {\tiny{}{}-14 $\pm$ 2}{\small{} } & {\tiny{}{}-23 $\pm$ 3}{\small{} } & {\tiny{}{}-12 $\pm$ 3}{\small{} } & {\tiny{}{}-56 $\pm$ 4}{\small{} } & {\tiny{}{}-18 $\pm$ 2}{\small{} } & {\tiny{}{}-29 $\pm$ 2}{\small{} } & {\tiny{}{}2 $\pm$ 3}\tabularnewline
{\tiny{}{}9}{\small{} } & {\tiny{}{}-37 $\pm$ 3}{\small{} } & {\tiny{}{}-22 $\pm$ 2}{\small{} } & {\tiny{}{}-45 $\pm$ 4}{\small{} } & {\tiny{}{}-35 $\pm$ 3}{\small{} } & {\tiny{}{}-16 $\pm$ 1}{\small{} } & {\tiny{}{}-27 $\pm$ 3}{\small{} } & {\tiny{}{}-17 $\pm$ 3}{\small{} } & {\tiny{}{}-53 $\pm$ 4}{\small{} } & {\tiny{}{}-21 $\pm$ 2}{\small{} } & {\tiny{}{}-32 $\pm$ 2}{\small{} } & {\tiny{}{}3 $\pm$ 3}\tabularnewline
{\tiny{}{}10}{\small{} } & {\tiny{}{}-42 $\pm$ 3}{\small{} } & {\tiny{}{}-25 $\pm$ 2}{\small{} } & {\tiny{}{}-64 $\pm$ 3}{\small{} } & {\tiny{}{}-38 $\pm$ 3}{\small{} } & {\tiny{}{}-17 $\pm$ 1}{\small{} } & {\tiny{}{}-32 $\pm$ 3}{\small{} } & {\tiny{}{}-16 $\pm$ 3}{\small{} } & {\tiny{}{}-54 $\pm$ 4}{\small{} } & {\tiny{}{}-21 $\pm$ 2}{\small{} } & {\tiny{}{}-40 $\pm$ 2}{\small{} } & {\tiny{}{}1 $\pm$ 3}\tabularnewline
{\tiny{}{}11}{\small{} } & {\tiny{}{}-35 $\pm$ 3}{\small{} } & {\tiny{}{}-28 $\pm$ 2}{\small{} } & {\tiny{}{}-56 $\pm$ 4}{\small{} } & {\tiny{}{}-39 $\pm$ 3}{\small{} } & {\tiny{}{}-14 $\pm$ 1}{\small{} } & {\tiny{}{}-35 $\pm$ 3}{\small{} } & {\tiny{}{}-13 $\pm$ 3}{\small{} } & {\tiny{}{}-57 $\pm$ 4}{\small{} } & {\tiny{}{}-25 $\pm$ 2}{\small{} } & {\tiny{}{}-38 $\pm$ 2}{\small{} } & {\tiny{}{}0 $\pm$ 3}\tabularnewline
{\tiny{}{}12}{\small{} } & {\tiny{}{}-37 $\pm$ 3}{\small{} } & {\tiny{}{}-29 $\pm$ 2}{\small{} } & {\tiny{}{}-47 $\pm$ 4}{\small{} } & {\tiny{}{}-38 $\pm$ 3}{\small{} } & {\tiny{}{}-16 $\pm$ 2}{\small{} } & {\tiny{}{}-35 $\pm$ 3}{\small{} } & {\tiny{}{}-21 $\pm$ 3}{\small{} } & {\tiny{}{}-57 $\pm$ 4}{\small{} } & {\tiny{}{}-22 $\pm$ 2}{\small{} } & {\tiny{}{}-47 $\pm$ 2}{\small{} } & {\tiny{}{}-1 $\pm$ 3}\tabularnewline
{\tiny{}{}15}{\small{} } & {\tiny{}{}-41 $\pm$ 3}{\small{} } & {\tiny{}{}-27 $\pm$ 2}{\small{} } & {\tiny{}{}-64 $\pm$ 3}{\small{} } & {\tiny{}{}-43 $\pm$ 3}{\small{} } & {\tiny{}{}-15 $\pm$ 1}{\small{} } & {\tiny{}{}-38 $\pm$ 3}{\small{} } & {\tiny{}{}-21 $\pm$ 3}{\small{} } & {\tiny{}{}-57 $\pm$ 4}{\small{} } & {\tiny{}{}-24 $\pm$ 2}{\small{} } & {\tiny{}{}-56 $\pm$ 2}{\small{} } & {\tiny{}{}-6 $\pm$ 3}\tabularnewline
{\tiny{}{}30}{\small{} } & {\tiny{}{}-49 $\pm$ 3}{\small{} } & {\tiny{}{}-26 $\pm$ 2}{\small{} } & {\tiny{}{}-84 $\pm$ 2}{\small{} } & {\tiny{}{}-50 $\pm$ 3}{\small{} } & {\tiny{}{}-14 $\pm$ 2}{\small{} } & {\tiny{}{}-38 $\pm$ 3}{\small{} } & {\tiny{}{}-37 $\pm$ 3}{\small{} } & {\tiny{}{}-60 $\pm$ 4}{\small{} } & {\tiny{}{}-25 $\pm$ 2}{\small{} } & {\tiny{}{}-64 $\pm$ 2}{\small{} } & {\tiny{}{}-8 $\pm$ 3}\tabularnewline
{\tiny{}{}60}{\small{} } & {\tiny{}{}-49 $\pm$ 3}{\small{} } & {\tiny{}{}-27 $\pm$ 2}{\small{} } & {\tiny{}{}-75 $\pm$ 3}{\small{} } & {\tiny{}{}-48 $\pm$ 3}{\small{} } & {\tiny{}{}-14 $\pm$ 1}{\small{} } & {\tiny{}{}-33 $\pm$ 3}{\small{} } & {\tiny{}{}-33 $\pm$ 3}{\small{} } & {\tiny{}{}-54 $\pm$ 4}{\small{} } & {\tiny{}{}-23 $\pm$ 2}{\small{} } & {\tiny{}{}-68 $\pm$ 2}{\small{} } & {\tiny{}{}-15 $\pm$ 3}\tabularnewline
{\tiny{}{}$*$}{\small{} } & {\tiny{}{}-16 $\pm$ 4}{\small{} } & {\tiny{}{}-12 $\pm$ 2}{\small{} } & {\tiny{}{}-28 $\pm$ 5}{\small{} } & {\tiny{}{}-10 $\pm$ 4}{\small{} } & {\tiny{}{}-3 $\pm$ 2}{\small{} } & {\tiny{}{}-7 $\pm$ 4}{\small{} } & {\tiny{}{}-2 $\pm$ 4}{\small{} } & {\tiny{}{}-40 $\pm$ 5}{\small{} } & {\tiny{}{}-3 $\pm$ 2}{\small{} } & {\tiny{}{}-13 $\pm$ 3}{\small{} } & {\tiny{}{}11 $\pm$ 4}\tabularnewline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
{\tiny{}{}$k$}{\small{} } & {\tiny{}{}Gomoku}{\small{} } & {\tiny{}{}Havannah}{\small{} } & {\tiny{}{}Hex 11}{\small{} } & {\tiny{}{}Hex 13}{\small{} } & {\tiny{}{}Hex 19}{\small{} } & {\tiny{}{}Lines of A.}{\small{} } & {\tiny{}{}Othello 10}{\small{} } & {\tiny{}{}Othello 8}{\small{} } & {\tiny{}{}Santorini}{\small{} } & {\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}Xiangqi}\tabularnewline
\hline 
{\tiny{}{}2}{\small{} } & {\tiny{}{}-41 $\pm$ 3}{\small{} } & {\tiny{}{}-6 $\pm$ 3}{\small{} } & {\tiny{}{}-10 $\pm$ 3}{\small{} } & {\tiny{}{}-20 $\pm$ 3}{\small{} } & {\tiny{}{}-18 $\pm$ 3}{\small{} } & {\tiny{}{}-17 $\pm$ 3}{\small{} } & {\tiny{}{}-35 $\pm$ 3}{\small{} } & {\tiny{}{}-20 $\pm$ 3}{\small{} } & {\tiny{}{}-10 $\pm$ 5}{\small{} } & {\tiny{}{}-4 $\pm$ 3}{\small{} } & {\tiny{}{}-22 $\pm$ 3}\tabularnewline
{\tiny{}{}3}{\small{} } & {\tiny{}{}-47 $\pm$ 3}{\small{} } & {\tiny{}{}-6 $\pm$ 3}{\small{} } & {\tiny{}{}-15 $\pm$ 3}{\small{} } & {\tiny{}{}-24 $\pm$ 3}{\small{} } & {\tiny{}{}-17 $\pm$ 3}{\small{} } & {\tiny{}{}-22 $\pm$ 3}{\small{} } & {\tiny{}{}-40 $\pm$ 3}{\small{} } & {\tiny{}{}-25 $\pm$ 3}{\small{} } & {\tiny{}{}-19 $\pm$ 5}{\small{} } & {\tiny{}{}-6 $\pm$ 3}{\small{} } & {\tiny{}{}-19 $\pm$ 3}\tabularnewline
{\tiny{}{}4}{\small{} } & {\tiny{}{}-50 $\pm$ 2}{\small{} } & {\tiny{}{}-9 $\pm$ 3}{\small{} } & {\tiny{}{}-22 $\pm$ 3}{\small{} } & {\tiny{}{}-29 $\pm$ 3}{\small{} } & {\tiny{}{}-17 $\pm$ 3}{\small{} } & {\tiny{}{}-24 $\pm$ 3}{\small{} } & {\tiny{}{}-49 $\pm$ 2}{\small{} } & {\tiny{}{}-30 $\pm$ 3}{\small{} } & {\tiny{}{}-33 $\pm$ 5}{\small{} } & {\tiny{}{}-5 $\pm$ 3}{\small{} } & {\tiny{}{}-18 $\pm$ 3}\tabularnewline
{\tiny{}{}5}{\small{} } & {\tiny{}{}-56 $\pm$ 2}{\small{} } & {\tiny{}{}-9 $\pm$ 3}{\small{} } & {\tiny{}{}-23 $\pm$ 3}{\small{} } & {\tiny{}{}-29 $\pm$ 3}{\small{} } & {\tiny{}{}-19 $\pm$ 3}{\small{} } & {\tiny{}{}-28 $\pm$ 3}{\small{} } & {\tiny{}{}-57 $\pm$ 2}{\small{} } & {\tiny{}{}-37 $\pm$ 3}{\small{} } & {\tiny{}{}-36 $\pm$ 5}{\small{} } & {\tiny{}{}-5 $\pm$ 3}{\small{} } & {\tiny{}{}-24 $\pm$ 3}\tabularnewline
{\tiny{}{}6}{\small{} } & {\tiny{}{}-58 $\pm$ 2}{\small{} } & {\tiny{}{}-15 $\pm$ 3}{\small{} } & {\tiny{}{}-28 $\pm$ 3}{\small{} } & {\tiny{}{}-38 $\pm$ 3}{\small{} } & {\tiny{}{}-22 $\pm$ 3}{\small{} } & {\tiny{}{}-38 $\pm$ 3}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-42 $\pm$ 3}{\small{} } & {\tiny{}{}-42 $\pm$ 5}{\small{} } & {\tiny{}{}-6 $\pm$ 3}{\small{} } & {\tiny{}{}-29 $\pm$ 3}\tabularnewline
{\tiny{}{}7}{\small{} } & {\tiny{}{}-55 $\pm$ 2}{\small{} } & {\tiny{}{}-17 $\pm$ 3}{\small{} } & {\tiny{}{}-26 $\pm$ 3}{\small{} } & {\tiny{}{}-37 $\pm$ 3}{\small{} } & {\tiny{}{}-24 $\pm$ 3}{\small{} } & {\tiny{}{}-49 $\pm$ 2}{\small{} } & {\tiny{}{}-63 $\pm$ 2}{\small{} } & {\tiny{}{}-46 $\pm$ 2}{\small{} } & {\tiny{}{}-46 $\pm$ 5}{\small{} } & {\tiny{}{}-7 $\pm$ 3}{\small{} } & {\tiny{}{}-36 $\pm$ 3}\tabularnewline
{\tiny{}{}8}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-11 $\pm$ 3}{\small{} } & {\tiny{}{}-27 $\pm$ 3}{\small{} } & {\tiny{}{}-37 $\pm$ 3}{\small{} } & {\tiny{}{}-25 $\pm$ 3}{\small{} } & {\tiny{}{}-52 $\pm$ 2}{\small{} } & {\tiny{}{}-66 $\pm$ 2}{\small{} } & {\tiny{}{}-45 $\pm$ 2}{\small{} } & {\tiny{}{}-49 $\pm$ 4}{\small{} } & {\tiny{}{}-9 $\pm$ 3}{\small{} } & {\tiny{}{}-34 $\pm$ 3}\tabularnewline
{\tiny{}{}9}{\small{} } & {\tiny{}{}-60 $\pm$ 2}{\small{} } & {\tiny{}{}-14 $\pm$ 3}{\small{} } & {\tiny{}{}-29 $\pm$ 3}{\small{} } & {\tiny{}{}-41 $\pm$ 3}{\small{} } & {\tiny{}{}-25 $\pm$ 3}{\small{} } & {\tiny{}{}-49 $\pm$ 3}{\small{} } & {\tiny{}{}-70 $\pm$ 2}{\small{} } & {\tiny{}{}-48 $\pm$ 2}{\small{} } & {\tiny{}{}-50 $\pm$ 4}{\small{} } & {\tiny{}{}-9 $\pm$ 3}{\small{} } & {\tiny{}{}-43 $\pm$ 3}\tabularnewline
{\tiny{}{}10}{\small{} } & {\tiny{}{}-58 $\pm$ 2}{\small{} } & {\tiny{}{}-19 $\pm$ 3}{\small{} } & {\tiny{}{}-29 $\pm$ 3}{\small{} } & {\tiny{}{}-34 $\pm$ 3}{\small{} } & {\tiny{}{}-27 $\pm$ 3}{\small{} } & {\tiny{}{}-54 $\pm$ 2}{\small{} } & {\tiny{}{}-75 $\pm$ 2}{\small{} } & {\tiny{}{}-50 $\pm$ 2}{\small{} } & {\tiny{}{}-52 $\pm$ 4}{\small{} } & {\tiny{}{}-10 $\pm$ 3}{\small{} } & {\tiny{}{}-50 $\pm$ 3}\tabularnewline
{\tiny{}{}11}{\small{} } & {\tiny{}{}-66 $\pm$ 2}{\small{} } & {\tiny{}{}-17 $\pm$ 3}{\small{} } & {\tiny{}{}-30 $\pm$ 3}{\small{} } & {\tiny{}{}-39 $\pm$ 3}{\small{} } & {\tiny{}{}-28 $\pm$ 3}{\small{} } & {\tiny{}{}-55 $\pm$ 2}{\small{} } & {\tiny{}{}-73 $\pm$ 2}{\small{} } & {\tiny{}{}-49 $\pm$ 2}{\small{} } & {\tiny{}{}-53 $\pm$ 4}{\small{} } & {\tiny{}{}-11 $\pm$ 3}{\small{} } & {\tiny{}{}-47 $\pm$ 3}\tabularnewline
{\tiny{}{}12}{\small{} } & {\tiny{}{}-65 $\pm$ 2}{\small{} } & {\tiny{}{}-15 $\pm$ 3}{\small{} } & {\tiny{}{}-27 $\pm$ 3}{\small{} } & {\tiny{}{}-43 $\pm$ 3}{\small{} } & {\tiny{}{}-28 $\pm$ 3}{\small{} } & {\tiny{}{}-55 $\pm$ 2}{\small{} } & {\tiny{}{}-76 $\pm$ 2}{\small{} } & {\tiny{}{}-48 $\pm$ 2}{\small{} } & {\tiny{}{}-48 $\pm$ 4}{\small{} } & {\tiny{}{}-12 $\pm$ 3}{\small{} } & {\tiny{}{}-56 $\pm$ 2}\tabularnewline
{\tiny{}{}15}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-24 $\pm$ 3}{\small{} } & {\tiny{}{}-27 $\pm$ 3}{\small{} } & {\tiny{}{}-42 $\pm$ 3}{\small{} } & {\tiny{}{}-37 $\pm$ 3}{\small{} } & {\tiny{}{}-60 $\pm$ 2}{\small{} } & {\tiny{}{}-75 $\pm$ 2}{\small{} } & {\tiny{}{}-49 $\pm$ 2}{\small{} } & {\tiny{}{}-53 $\pm$ 4}{\small{} } & {\tiny{}{}-16 $\pm$ 3}{\small{} } & {\tiny{}{}-60 $\pm$ 2}\tabularnewline
{\tiny{}{}30}{\small{} } & {\tiny{}{}-64 $\pm$ 2}{\small{} } & {\tiny{}{}-35 $\pm$ 3}{\small{} } & {\tiny{}{}-30 $\pm$ 3}{\small{} } & {\tiny{}{}-47 $\pm$ 3}{\small{} } & {\tiny{}{}-52 $\pm$ 3}{\small{} } & {\tiny{}{}-77 $\pm$ 2}{\small{} } & {\tiny{}{}-78 $\pm$ 2}{\small{} } & {\tiny{}{}-49 $\pm$ 2}{\small{} } & {\tiny{}{}-43 $\pm$ 5}{\small{} } & {\tiny{}{}-17 $\pm$ 3}{\small{} } & {\tiny{}{}-74 $\pm$ 2}\tabularnewline
{\tiny{}{}60}{\small{} } & {\tiny{}{}-65 $\pm$ 2}{\small{} } & {\tiny{}{}-29 $\pm$ 3}{\small{} } & {\tiny{}{}-28 $\pm$ 3}{\small{} } & {\tiny{}{}-50 $\pm$ 3}{\small{} } & {\tiny{}{}-50 $\pm$ 3}{\small{} } & {\tiny{}{}-77 $\pm$ 2}{\small{} } & {\tiny{}{}-75 $\pm$ 2}{\small{} } & {\tiny{}{}-51 $\pm$ 2}{\small{} } & {\tiny{}{}-47 $\pm$ 4}{\small{} } & {\tiny{}{}-17 $\pm$ 3}{\small{} } & {\tiny{}{}-74 $\pm$ 2}\tabularnewline
{\tiny{}{}$*$}{\small{} } & {\tiny{}{}-42 $\pm$ 3}{\small{} } & {\tiny{}{}-6 $\pm$ 4}{\small{} } & {\tiny{}{}-11 $\pm$ 4}{\small{} } & {\tiny{}{}-20 $\pm$ 3}{\small{} } & {\tiny{}{}-18 $\pm$ 3}{\small{} } & {\tiny{}{}-17 $\pm$ 3}{\small{} } & {\tiny{}{}-36 $\pm$ 3}{\small{} } & {\tiny{}{}-21 $\pm$ 3}{\small{} } & {\tiny{}{}-11 $\pm$ 6}{\small{} } & {\tiny{}{}-5 $\pm$ 3}{\small{} } & {\tiny{}{}-19 $\pm$ 4}\tabularnewline
\end{tabular}
\begin{tabular}{ccc||cc||c}
\hline 
{\small{}$C$ } & {\small{}mean } & \multicolumn{2}{c}{{\small{}lower bound}} & \multicolumn{2}{c}{{\small{}upper bound}}\tabularnewline
\hline 
{\small{}0.0001 } & {\small{}-95.64 } & \multicolumn{2}{c}{{\small{}-95.73}} & \multicolumn{2}{c}{{\small{}-95.55}}\tabularnewline
{\small{}0.0003 } & {\small{}-95.68 } & \multicolumn{2}{c}{{\small{}-95.77}} & \multicolumn{2}{c}{{\small{}-95.59}}\tabularnewline
{\small{}0.001 } & {\small{}-95.65 } & \multicolumn{2}{c}{{\small{}-95.74}} & \multicolumn{2}{c}{{\small{}-95.56}}\tabularnewline
{\small{}0.003 } & {\small{}-95.61 } & \multicolumn{2}{c}{{\small{}-95.71}} & \multicolumn{2}{c}{{\small{}-95.52}}\tabularnewline
{\small{}0.01 } & {\small{}-95.6 } & \multicolumn{2}{c}{{\small{}-95.69}} & \multicolumn{2}{c}{{\small{}-95.51}}\tabularnewline
{\small{}0.03 } & {\small{}-95.66 } & \multicolumn{2}{c}{{\small{}-95.75}} & \multicolumn{2}{c}{{\small{}-95.57}}\tabularnewline
{\small{}0.1 } & {\small{}-95.53 } & \multicolumn{2}{c}{{\small{}-95.62}} & \multicolumn{2}{c}{{\small{}-95.43}}\tabularnewline
{\small{}0.3 } & {\small{}-95.35 } & \multicolumn{2}{c}{{\small{}-95.45}} & \multicolumn{2}{c}{{\small{}-95.25}}\tabularnewline
{\small{}1 } & {\small{}-95.62 } & \multicolumn{2}{c}{{\small{}-95.71}} & \multicolumn{2}{c}{{\small{}-95.52}}\tabularnewline
{\small{}$\sqrt{2}$ } & {\small{}-95.76 } & \multicolumn{2}{c}{{\small{}-95.85}} & \multicolumn{2}{c}{{\small{}-95.66}}\tabularnewline
{\small{}$*$ } & {\small{}-95.13 } & \multicolumn{2}{c}{{\small{}-95.23}} & \multicolumn{2}{c}{{\small{}-95.02}}\tabularnewline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
{\tiny{}{}$C$}{\small{} } & {\tiny{}{}Amazons}{\small{} } & {\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}Ataxx}{\small{} } & {\tiny{}{}Breaktrhough}{\small{} } & {\tiny{}{}Brazilian}{\small{} } & {\tiny{}{}Canadian}{\small{} } & {\tiny{}{}Clobber}{\small{} } & {\tiny{}{}Connect6}{\small{} } & {\tiny{}{}International}{\small{} } & {\tiny{}{}Chess}{\small{} } & {\tiny{}{}Go 9}\tabularnewline
\hline 
{\tiny{}{}0.0001}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-24 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\tiny{}{}0.0003}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-24 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\tiny{}{}0.001}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-23 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-96 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\tiny{}{}0.003}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-24 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-97 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\tiny{}{}0.01}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-24 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-97 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-97 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\tiny{}{}0.03}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-24 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}\tabularnewline
{\tiny{}{}0.1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-24 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-97 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-97 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\tiny{}{}0.3}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-25 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-92 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-97 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}\tabularnewline
{\tiny{}{}1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-29 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-93 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}\tabularnewline
{\tiny{}{}$\sqrt{2}$}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-30 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-94 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}\tabularnewline
{\tiny{}{}$*$}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-24 $\pm$ 2}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-93 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-96 $\pm$ 2}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 1}\tabularnewline
\hline 
{\tiny{}{}$C$}{\small{} } & {\tiny{}{}Gomoku}{\small{} } & {\tiny{}{}Havannah}{\small{} } & {\tiny{}{}Hex 11}{\small{} } & {\tiny{}{}Hex 13}{\small{} } & {\tiny{}{}Hex 19}{\small{} } & {\tiny{}{}Lines of A.}{\small{} } & {\tiny{}{}Othello 10}{\small{} } & {\tiny{}{}Othello 8}{\small{} } & {\tiny{}{}Santorini}{\small{} } & {\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}Xiangqi}\tabularnewline
\hline 
{\tiny{}{}0.0001}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}\tabularnewline
{\tiny{}{}0.0003}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\tiny{}{}0.001}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}\tabularnewline
{\tiny{}{}0.003}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-94 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}\tabularnewline
{\tiny{}{}0.01}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}\tabularnewline
{\tiny{}{}0.03}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}\tabularnewline
{\tiny{}{}0.1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}\tabularnewline
{\tiny{}{}0.3}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}\tabularnewline
{\tiny{}{}1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}\tabularnewline
{\tiny{}{}$\sqrt{2}$}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}\tabularnewline
{\small{}$*$ } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}\tabularnewline
\end{tabular}
\begin{tabular}{ccc||cc||c}
\hline 
{\small{}$C$ } & {\small{}mean } & \multicolumn{2}{c}{{\small{}lower bound}} & \multicolumn{2}{c}{{\small{}upper bound}}\tabularnewline
\hline 
{\small{}0 } & {\small{}-79.4 } & \multicolumn{2}{c}{{\small{}-79.75}} & \multicolumn{2}{c}{{\small{}-79.05}}\tabularnewline
{\small{}0.00001 } & {\small{}-80.05 } & \multicolumn{2}{c}{{\small{}-80.39}} & \multicolumn{2}{c}{{\small{}-79.71}}\tabularnewline
{\small{}0.00003 } & {\small{}-80.03 } & \multicolumn{2}{c}{{\small{}-80.37}} & \multicolumn{2}{c}{{\small{}-79.69}}\tabularnewline
{\small{}0.0001 } & {\small{}-79.85 } & \multicolumn{2}{c}{{\small{}-80.19}} & \multicolumn{2}{c}{{\small{}-79.5}}\tabularnewline
{\small{}0.0003 } & {\small{}-80.14 } & \multicolumn{2}{c}{{\small{}-80.48}} & \multicolumn{2}{c}{{\small{}-79.8}}\tabularnewline
{\small{}0.001 } & {\small{}-80.31 } & \multicolumn{2}{c}{{\small{}-80.64}} & \multicolumn{2}{c}{{\small{}-79.97}}\tabularnewline
{\small{}0.003 } & {\small{}-80.46 } & \multicolumn{2}{c}{{\small{}-80.79}} & \multicolumn{2}{c}{{\small{}-80.12}}\tabularnewline
{\small{}0.01 } & {\small{}-82.51 } & \multicolumn{2}{c}{{\small{}-82.83}} & \multicolumn{2}{c}{{\small{}-82.19}}\tabularnewline
{\small{}0.03 } & {\small{}-86.05 } & \multicolumn{2}{c}{{\small{}-86.33}} & \multicolumn{2}{c}{{\small{}-85.76}}\tabularnewline
{\small{}0.1 } & {\small{}-90.87 } & \multicolumn{2}{c}{{\small{}-91.09}} & \multicolumn{2}{c}{{\small{}-90.64}}\tabularnewline
{\small{}0.3 } & {\small{}-93.45 } & \multicolumn{2}{c}{{\small{}-93.63}} & \multicolumn{2}{c}{{\small{}-93.26}}\tabularnewline
{\small{}1 } & {\small{}-94.06 } & \multicolumn{2}{c}{{\small{}-94.23}} & \multicolumn{2}{c}{{\small{}-93.89}}\tabularnewline
{\small{}$\sqrt{2}$ } & {\small{}-94.26 } & \multicolumn{2}{c}{{\small{}-94.42}} & \multicolumn{2}{c}{{\small{}-94.09}}\tabularnewline
{\small{}$*$ } & {\small{}-78.47 } & \multicolumn{2}{c}{{\small{}-78.83}} & \multicolumn{2}{c}{{\small{}-78.12}}\tabularnewline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
{\tiny{}{}$C$}{\small{} } & {\tiny{}{}Amazons}{\small{} } & {\tiny{}{}Arimaa}{\small{} } & {\tiny{}{}Ataxx}{\small{} } & {\tiny{}{}Breaktrhough}{\small{} } & {\tiny{}{}Brazilian}{\small{} } & {\tiny{}{}Canadian}{\small{} } & {\tiny{}{}Clobber}{\small{} } & {\tiny{}{}Connect6}{\small{} } & {\tiny{}{}International}{\small{} } & {\tiny{}{}Chess}{\small{} } & {\tiny{}{}Go 9}\tabularnewline
\hline 
{\tiny{}{}0}{\small{} } & {\tiny{}{}-92 $\pm$ 1}{\small{} } & {\tiny{}{}-44 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-68 $\pm$ 2}{\small{} } & {\tiny{}{}-61 $\pm$ 1}{\small{} } & {\tiny{}{}-87 $\pm$ 1}{\small{} } & {\tiny{}{}-58 $\pm$ 2}{\small{} } & {\tiny{}{}-97 $\pm$ 1}{\small{} } & {\tiny{}{}-80 $\pm$ 1}{\small{} } & {\tiny{}{}-88 $\pm$ 1}{\small{} } & {\tiny{}{}-34 $\pm$ 3}\tabularnewline
{\tiny{}{}0.00001}{\small{} } & {\tiny{}{}-93 $\pm$ 1}{\small{} } & {\tiny{}{}-45 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-68 $\pm$ 2}{\small{} } & {\tiny{}{}-60 $\pm$ 1}{\small{} } & {\tiny{}{}-85 $\pm$ 2}{\small{} } & {\tiny{}{}-59 $\pm$ 2}{\small{} } & {\tiny{}{}-96 $\pm$ 1}{\small{} } & {\tiny{}{}-80 $\pm$ 1}{\small{} } & {\tiny{}{}-88 $\pm$ 1}{\small{} } & {\tiny{}{}-35 $\pm$ 3}\tabularnewline
{\tiny{}{}0.00003}{\small{} } & {\tiny{}{}-92 $\pm$ 1}{\small{} } & {\tiny{}{}-45 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-67 $\pm$ 2}{\small{} } & {\tiny{}{}-60 $\pm$ 1}{\small{} } & {\tiny{}{}-86 $\pm$ 1}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-97 $\pm$ 1}{\small{} } & {\tiny{}{}-81 $\pm$ 1}{\small{} } & {\tiny{}{}-88 $\pm$ 1}{\small{} } & {\tiny{}{}-32 $\pm$ 3}\tabularnewline
{\tiny{}{}0.0001}{\small{} } & {\tiny{}{}-92 $\pm$ 1}{\small{} } & {\tiny{}{}-45 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-65 $\pm$ 2}{\small{} } & {\tiny{}{}-61 $\pm$ 1}{\small{} } & {\tiny{}{}-85 $\pm$ 1}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-97 $\pm$ 1}{\small{} } & {\tiny{}{}-81 $\pm$ 1}{\small{} } & {\tiny{}{}-88 $\pm$ 1}{\small{} } & {\tiny{}{}-31 $\pm$ 3}\tabularnewline
{\tiny{}{}0.0003}{\small{} } & {\tiny{}{}-92 $\pm$ 1}{\small{} } & {\tiny{}{}-44 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-64 $\pm$ 2}{\small{} } & {\tiny{}{}-62 $\pm$ 1}{\small{} } & {\tiny{}{}-87 $\pm$ 1}{\small{} } & {\tiny{}{}-60 $\pm$ 2}{\small{} } & {\tiny{}{}-96 $\pm$ 1}{\small{} } & {\tiny{}{}-81 $\pm$ 1}{\small{} } & {\tiny{}{}-87 $\pm$ 1}{\small{} } & {\tiny{}{}-34 $\pm$ 3}\tabularnewline
{\tiny{}{}0.001}{\small{} } & {\tiny{}{}-91 $\pm$ 1}{\small{} } & {\tiny{}{}-44 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-68 $\pm$ 2}{\small{} } & {\tiny{}{}-63 $\pm$ 1}{\small{} } & {\tiny{}{}-87 $\pm$ 1}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-97 $\pm$ 1}{\small{} } & {\tiny{}{}-82 $\pm$ 1}{\small{} } & {\tiny{}{}-88 $\pm$ 1}{\small{} } & {\tiny{}{}-33 $\pm$ 3}\tabularnewline
{\tiny{}{}0.003}{\small{} } & {\tiny{}{}-92 $\pm$ 1}{\small{} } & {\tiny{}{}-41 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-67 $\pm$ 2}{\small{} } & {\tiny{}{}-64 $\pm$ 1}{\small{} } & {\tiny{}{}-90 $\pm$ 1}{\small{} } & {\tiny{}{}-60 $\pm$ 2}{\small{} } & {\tiny{}{}-96 $\pm$ 1}{\small{} } & {\tiny{}{}-86 $\pm$ 1}{\small{} } & {\tiny{}{}-88 $\pm$ 1}{\small{} } & {\tiny{}{}-32 $\pm$ 3}\tabularnewline
{\tiny{}{}0.01}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-42 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-69 $\pm$ 2}{\small{} } & {\tiny{}{}-72 $\pm$ 1}{\small{} } & {\tiny{}{}-94 $\pm$ 1}{\small{} } & {\tiny{}{}-63 $\pm$ 2}{\small{} } & {\tiny{}{}-97 $\pm$ 1}{\small{} } & {\tiny{}{}-89 $\pm$ 1}{\small{} } & {\tiny{}{}-91 $\pm$ 1}{\small{} } & {\tiny{}{}-32 $\pm$ 3}\tabularnewline
{\tiny{}{}0.03}{\small{} } & {\tiny{}{}-97 $\pm$ 0}{\small{} } & {\tiny{}{}-42 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-78 $\pm$ 2}{\small{} } & {\tiny{}{}-76 $\pm$ 1}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-64 $\pm$ 2}{\small{} } & {\tiny{}{}-97 $\pm$ 1}{\small{} } & {\tiny{}{}-93 $\pm$ 0}{\small{} } & {\tiny{}{}-96 $\pm$ 0}{\small{} } & {\tiny{}{}-42 $\pm$ 3}\tabularnewline
{\tiny{}{}0.1}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-41 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-94 $\pm$ 1}{\small{} } & {\tiny{}{}-83 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-74 $\pm$ 2}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-97 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-66 $\pm$ 2}\tabularnewline
{\tiny{}{}0.3}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-42 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-89 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-84 $\pm$ 1}{\small{} } & {\tiny{}{}-97 $\pm$ 1}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-83 $\pm$ 2}\tabularnewline
{\tiny{}{}1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-40 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-93 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-86 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-86 $\pm$ 1}\tabularnewline
{\tiny{}{}$\sqrt{2}$}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-42 $\pm$ 1}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-93 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-87 $\pm$ 1}{\small{} } & {\tiny{}{}-98 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-87 $\pm$ 1}\tabularnewline
{\small{}$*$ } & {\tiny{}{}-92 $\pm$ 1}{\small{} } & {\tiny{}{}-41 $\pm$ 2}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-64 $\pm$ 3}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-85 $\pm$ 2}{\small{} } & {\tiny{}{}-58 $\pm$ 3}{\small{} } & {\tiny{}{}-96 $\pm$ 2}{\small{} } & {\tiny{}{}-80 $\pm$ 1}{\small{} } & {\tiny{}{}-88 $\pm$ 1}{\small{} } & {\tiny{}{}-31 $\pm$ 4}\tabularnewline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
{\tiny{}{}$C$}{\small{} } & {\tiny{}{}Gomoku}{\small{} } & {\tiny{}{}Havannah}{\small{} } & {\tiny{}{}Hex 11}{\small{} } & {\tiny{}{}Hex 13}{\small{} } & {\tiny{}{}Hex 19}{\small{} } & {\tiny{}{}Lines of A.}{\small{} } & {\tiny{}{}Othello 10}{\small{} } & {\tiny{}{}Othello 8}{\small{} } & {\tiny{}{}Santorini}{\small{} } & {\tiny{}{}Surakarta}{\small{} } & {\tiny{}{}Xiangqi}\tabularnewline
\hline 
{\tiny{}{}0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-83 $\pm$ 2}{\small{} } & {\tiny{}{}-94 $\pm$ 1}{\small{} } & {\tiny{}{}-94 $\pm$ 1}{\small{} } & {\tiny{}{}-93 $\pm$ 1}{\small{} } & {\tiny{}{}-84 $\pm$ 1}{\small{} } & {\tiny{}{}-94 $\pm$ 1}{\small{} } & {\tiny{}{}-78 $\pm$ 2}{\small{} } & {\tiny{}{}-92 $\pm$ 2}{\small{} } & {\tiny{}{}-57 $\pm$ 2}{\small{} } & {\tiny{}{}-94 $\pm$ 1}\tabularnewline
{\tiny{}{}0.00001}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-85 $\pm$ 1}{\small{} } & {\tiny{}{}-96 $\pm$ 0}{\small{} } & {\tiny{}{}-94 $\pm$ 1}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-85 $\pm$ 1}{\small{} } & {\tiny{}{}-92 $\pm$ 1}{\small{} } & {\tiny{}{}-78 $\pm$ 2}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-60 $\pm$ 2}{\small{} } & {\tiny{}{}-95 $\pm$ 1}\tabularnewline
{\tiny{}{}0.00003}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-82 $\pm$ 2}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-94 $\pm$ 1}{\small{} } & {\tiny{}{}-86 $\pm$ 1}{\small{} } & {\tiny{}{}-94 $\pm$ 1}{\small{} } & {\tiny{}{}-79 $\pm$ 2}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-61 $\pm$ 2}{\small{} } & {\tiny{}{}-94 $\pm$ 1}\tabularnewline
{\tiny{}{}0.0001}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-86 $\pm$ 1}{\small{} } & {\tiny{}{}-96 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-93 $\pm$ 1}{\small{} } & {\tiny{}{}-88 $\pm$ 1}{\small{} } & {\tiny{}{}-93 $\pm$ 1}{\small{} } & {\tiny{}{}-77 $\pm$ 2}{\small{} } & {\tiny{}{}-93 $\pm$ 2}{\small{} } & {\tiny{}{}-57 $\pm$ 2}{\small{} } & {\tiny{}{}-95 $\pm$ 1}\tabularnewline
{\tiny{}{}0.0003}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-87 $\pm$ 1}{\small{} } & {\tiny{}{}-96 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-88 $\pm$ 1}{\small{} } & {\tiny{}{}-93 $\pm$ 1}{\small{} } & {\tiny{}{}-78 $\pm$ 2}{\small{} } & {\tiny{}{}-93 $\pm$ 2}{\small{} } & {\tiny{}{}-59 $\pm$ 2}{\small{} } & {\tiny{}{}-94 $\pm$ 1}\tabularnewline
{\tiny{}{}0.001}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-85 $\pm$ 1}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-96 $\pm$ 0}{\small{} } & {\tiny{}{}-93 $\pm$ 1}{\small{} } & {\tiny{}{}-88 $\pm$ 1}{\small{} } & {\tiny{}{}-94 $\pm$ 1}{\small{} } & {\tiny{}{}-78 $\pm$ 2}{\small{} } & {\tiny{}{}-94 $\pm$ 1}{\small{} } & {\tiny{}{}-58 $\pm$ 2}{\small{} } & {\tiny{}{}-94 $\pm$ 1}\tabularnewline
{\tiny{}{}0.003}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-87 $\pm$ 1}{\small{} } & {\tiny{}{}-96 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-86 $\pm$ 1}{\small{} } & {\tiny{}{}-93 $\pm$ 1}{\small{} } & {\tiny{}{}-80 $\pm$ 1}{\small{} } & {\tiny{}{}-93 $\pm$ 2}{\small{} } & {\tiny{}{}-59 $\pm$ 2}{\small{} } & {\tiny{}{}-94 $\pm$ 1}\tabularnewline
{\tiny{}{}0.01}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-89 $\pm$ 1}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-96 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-88 $\pm$ 1}{\small{} } & {\tiny{}{}-95 $\pm$ 0}{\small{} } & {\tiny{}{}-86 $\pm$ 1}{\small{} } & {\tiny{}{}-94 $\pm$ 1}{\small{} } & {\tiny{}{}-57 $\pm$ 2}{\small{} } & {\tiny{}{}-98 $\pm$ 0}\tabularnewline
{\tiny{}{}0.03}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-89 $\pm$ 1}{\small{} } & {\tiny{}{}-96 $\pm$ 0}{\small{} } & {\tiny{}{}-97 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-90 $\pm$ 1}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-72 $\pm$ 2}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\tiny{}{}0.1}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-90 $\pm$ 1}{\small{} } & {\tiny{}{}-97 $\pm$ 0}{\small{} } & {\tiny{}{}-96 $\pm$ 0}{\small{} } & {\tiny{}{}-96 $\pm$ 0}{\small{} } & {\tiny{}{}-91 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-96 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\tiny{}{}0.3}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-88 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-97 $\pm$ 0}{\small{} } & {\tiny{}{}-95 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 1}{\small{} } & {\tiny{}{}-96 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\tiny{}{}1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-90 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-94 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\tiny{}{}$\sqrt{2}$}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-86 $\pm$ 1}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-98 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}{\small{} } & {\tiny{}{}-100 $\pm$ 0}{\small{} } & {\tiny{}{}-96 $\pm$ 0}{\small{} } & {\tiny{}{}-99 $\pm$ 0}\tabularnewline
{\small{}$*$ } & {\tiny{}{}-98 $\pm$ 1}{\small{} } & {\tiny{}{}-82 $\pm$ 2}{\small{} } & {\tiny{}{}-95 $\pm$ 1}{\small{} } & {\tiny{}{}-94 $\pm$ 1}{\small{} } & {\tiny{}{}-93 $\pm$ 1}{\small{} } & {\tiny{}{}-85 $\pm$ 2}{\small{} } & {\tiny{}{}-93 $\pm$ 1}{\small{} } & {\tiny{}{}-78 $\pm$ 2}{\small{} } & {\tiny{}{}-92 $\pm$ 2}{\small{} } & {\tiny{}{}-57 $\pm$ 3}{\small{} } & {\tiny{}{}-94 $\pm$ 1}\tabularnewline
\end{tabular}
